DiscoMatch: Fast Discrete Optimisation for Geometrically Consistent 3D Shape Matching

In this work we propose to combine the advantages of learningbased and combinatorial formalisms for 3D shape matching. While learningbased methods lead to state-of-the-art matching performance, they do not ensure geometric consistency, so that obtained matchings are locally non-smooth. On the contrary, axiomatic, optimisation-based methods allow to take geometric consistency into account by explicitly constraining the space of valid matchings. However, existing axiomatic formalisms do not scale to practically relevant problem sizes, and require user input for the initialisation of non-convex optimisation problems. We work towards closing this gap by proposing a novel combinatorial solver that combines a unique set of favourable properties: our approach (i) is initialisation free, (ii) is massively parallelisable and powered by a quasi-Newton method, (iii) provides optimality gaps, and (iv) delivers improved matching quality with decreased runtime and globally optimal results for many instances.

==> figs/tikz/bdd.tex <==
\begin{tikzpicture}[scale=0.3]
      \tikzset{
      vertex/.style={draw, circle},
      terminal/.style={rectangle,draw},
      wariable/.style={draw},
      one/.style={solid,->},
      zero/.style={dashed,->}
      }
      
      \fill[cBLUE!100,nearly transparent] (-0.9,-0.9) -- (6.9,-0.9) -- (6.9,4.9) -- (-0.9,4.9) -- cycle;
      \fill[cPINK!100,nearly transparent] (7.1,-0.9) -- (14.9,-0.9) -- (14.9,4.9) -- (7.1,4.9) -- cycle;
      \node [style=vertex] (0) at (0, 0) {};
      \node [style=vertex] (1) at (2, 0) {};
      \node [style=vertex] (2) at (2, 2) {};
      \node [style=vertex] (3) at (4, 4) {};
      \node [style=vertex] (4) at (4, 2) {};
      \node [style=vertex] (5) at (4, 0) {};
      \node [style=vertex] (6) at (6, 0) {};
      \node [style=vertex] (7) at (6, 2) {};
      \node [style=vertex] (8) at (6, 4) {};
      \node [style=vertex] (9) at (8, 4) {};
      \node [style=vertex] (10) at (8, 2) {};
      \node [style=vertex] (11) at (8, 0) {};
      \node [style=vertex] (12) at (10, 0) {};
      \node [style=vertex] (13) at (10, 2) {};
      \node [style=vertex] (14) at (10, 4) {};
      \node [style=vertex] (15) at (12, 4) {};
      \node [style=vertex] (16) at (12, 2) {};
      \node [style=vertex] (17) at (12, 0) {};
      \node [style=vertex] (18) at (14, 4) {};
      \node [style=vertex] (19) at (14, 2) {};
      \node [style=terminal] (21) at (24, 3) {$\top$};
      \draw[one] (0) to (2);
      \draw[one] (2) to (3);
      \draw[one] (1) to (4);
      \draw (4) to (8);
      \draw (5) to (7);
      \draw (7) to (9);
      \draw (6) to (10);
      \draw (10) to (14);
      \draw (11) to (13);
      \draw (13) to (15);
      \draw (12) to (16);
      \draw (16) to (18);
      \draw (17) to (19);
      \draw[zero] (3) to (8);
      \draw[zero] (8) to (9);
      \draw[zero] (9) to (14);
      \draw[zero] (14) to (15);
      \draw[zero] (15) to (18);
      \draw[zero] (2) to (4);
      \draw[zero] (4) to (7);
      \draw[zero] (7) to (10);
      \draw[zero] (10) to (13);
      \draw[zero] (13) to (16);
      \draw[zero] (16) to (19);
      \draw[zero] (0) to (1);
      \draw[zero] (1) to (5);
      \draw[zero] (5) to (6);
      \draw[zero] (6) to (11);
      \draw[zero] (11) to (12);
      \draw[zero] (12) to (17);
      \draw[one] (18) to (21);
      \draw[one] (19) to (21);
      
      \begin{scope}[shift={(0,-8)}]
      \fill[cBLUE!100,nearly transparent] (-0.9,-0.9) -- (6.9,-0.9) -- (6.9,4.9) -- (-0.9,4.9) -- cycle;
      \fill[cGREEN!100, nearly transparent] (15.1,-0.9) -- (20.9,-0.9) -- (20.9,4.9) -- (15.1,4.9) -- cycle;
      \node [style=vertex] (0) at (0, 0) {};
      \node [style=vertex] (1) at (2, 0) {};
      \node [style=vertex] (2) at (2, 2) {};
      \node [style=vertex] (3) at (4, 4) {};
      \node [style=vertex] (4) at (4, 2) {};
      \node [style=vertex] (5) at (4, 0) {};
      \node [style=vertex] (6) at (6, 0) {};
      \node [style=vertex] (7) at (6, 2) {};
      \node [style=vertex] (8) at (6, 4) {};
      \node [style=vertex] (aux10) at (16,0) {};
      \node [style=vertex] (aux11) at (16,2) {};
      \node [style=vertex] (aux12) at (16,4) {};
      \node [style=vertex] (aux20) at (18,0) {};
      \node [style=vertex] (aux21) at (18,2) {};
      \node [style=vertex] (aux22) at (18,4) {};
      \node [style=vertex] (aux30) at (20,0) {};
      \node [style=vertex] (aux31) at (20,2) {};
      \node [style=terminal] (top) at (24,1) {$\top$};
      \draw[one] (0) to (2);
      \draw[one] (2) to (3);
      \draw[one] (1) to (4);
      \draw (4) to (8);
      \draw (5) to (7);
      \draw[zero] (3) to (8);
      \draw[zero] (2) to (4);
      \draw[zero] (4) to (7);
      \draw[zero] (0) to (1);
      \draw[zero] (1) to (5);
      \draw[zero] (5) to (6);
      \draw[zero] (8) to (aux12);
      \draw[one] (7) to (aux12);
      \draw[zero] (7) to (aux11);
      \draw[one] (6) to (aux11);
      \draw[zero] (6) to (aux10);
      \draw[one] (aux12) to (aux22);
      \draw[zero] (aux11) to (aux21);
      \draw[zero] (aux10) to (aux20);
      \draw[zero] (aux22) to (aux31);
      \draw[one] (aux21) to (aux31);
      \draw[zero] (aux20) to (aux30);
      \draw[zero] (aux31) to (top);
      \draw[one] (aux30) to (top);
      \end{scope}
      
      \begin{scope}[shift={(0,-16)}]
      \fill[cPINK!100,nearly transparent] (7.1,-0.9) -- (14.9,-0.9) -- (14.9,4.9) -- (7.1,4.9) -- cycle;
      \fill[cGREEN!100, nearly transparent] (-6.9,-0.9) -- (-1.1,-0.9) -- (-1.1,4.9) -- (-6.9,4.9) -- cycle;
        \node [style=vertex] (aux10) at (-6,0) {};
        \node [style=vertex] (aux20) at (-4,0) {};
        \node [style=vertex] (aux21) at (-4,2) {};
        \node [style=vertex] (aux30) at (-2,0) {};
        \node [style=vertex] (aux31) at (-2,2) {};
        \node [style=vertex] (aux32) at (-2,4) {};
        \node [style=vertex] (9) at (8, 4) {};
        \node [style=vertex] (10) at (8, 2) {};
        \node [style=vertex] (11) at (8, 0) {};
        \node [style=vertex] (12) at (10, 0) {};
        \node [style=vertex] (13) at (10, 2) {};
        \node [style=vertex] (14) at (10, 4) {};
        \node [style=vertex] (15) at (12, 4) {};
        \node [style=vertex] (16) at (12, 2) {};
        \node [style=vertex] (17) at (12, 0) {};
        \node [style=vertex] (18) at (14, 4) {};
        \node [style=vertex] (19) at (14, 2) {};
        \node [style=terminal] (term) at (24,3) {$\top$};
        \draw[one] (aux10) to (aux21);
        \draw[zero] (aux10) to (aux20);
        \draw[zero] (aux21) to (aux32);
        \draw[one] (aux20) to (aux31);
        \draw[zero] (aux20) to (aux30);
        \draw[one] (aux30) to (11);
        \draw[zero] (aux31) to (10);
        \draw[zero] (aux32) to (9);
      \draw (10) to (14);
      \draw (11) to (13);
      \draw (13) to (15);
      \draw (12) to (16);
      \draw (16) to (18);
      \draw (17) to (19);
      \draw[zero] (9) to (14);
      \draw[zero] (14) to (15);
      \draw[zero] (15) to (18);
      \draw[zero] (10) to (13);
      \draw[zero] (13) to (16);
      \draw[zero] (16) to (19);
      \draw[zero] (11) to (12);
      \draw[zero] (12) to (17);
      \draw[one] (19) to (term);
      \draw[zero] (18) to (term);
      \end{scope}
\begin{scope}[shift={(0,-19)}]
      \node[wariable] (x1) at (0,0) {$x_1$};
      \node[wariable] (x2) at (2,0) {$x_2$};
      \node[wariable] (x3) at (4,0) {$x_3$};
      \node[wariable] (x4) at (6,0) {$x_4$};
      \node[wariable] (x5) at (8,0) {$x_5$};
      \node[wariable] (x6) at (10,0) {$x_6$};
      \node[wariable] (x7) at (12,0) {$x_7$};
      \node[wariable] (x8) at (14,0) {$x_8$};
      \node[wariable] (y1) at (16,0) {$y_1$};
      \node[wariable] (y2) at (18,0) {$y_2$};
      \node[wariable] (y3) at (20,0) {$y_3$};
      \node[wariable] (y1') at (-6,0) {$y_1$};
      \node[wariable] (y2') at (-4,0) {$y_2$};
      \node[wariable] (y3') at (-2,0) {$y_3$};
\end{scope}
      \end{tikzpicture}

==> figs/tikz/conf_distor_dt4d_inter.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.44\columnwidth}
\newcommand{\pckTitle}{}

\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.1cm},
        xlabel={Conformal Distortion Threshold},
        xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
        ymin=0,
        ymax=0.65,
        ytick={0, 0.20, 0.40, 0.60, 0.65, 0.80},
        yticklabels={$0$, $20$, $40$, $60$, $\phantom{100}$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0456704980842912\\
0.06875	0.086360153256705\\
0.103125	0.123409961685824\\
0.1375	0.158927203065134\\
0.171875	0.189272030651341\\
0.20625	0.219463601532567\\
0.240625	0.247931034482759\\
0.275	0.273256704980843\\
0.309375	0.296704980842912\\
0.34375	0.318084291187739\\
0.378125	0.338927203065134\\
0.4125	0.358199233716475\\
0.446875	0.376590038314176\\
0.48125	0.393716475095785\\
0.515625	0.409616858237548\\
0.55	0.423946360153257\\
0.584375	0.43904214559387\\
0.61875	0.453908045977012\\
0.653125	0.466245210727969\\
0.6875	0.477662835249042\\
0.721875	0.488544061302682\\
0.75625	0.497624521072797\\
0.790625	0.507892720306513\\
0.825	0.516704980842912\\
0.859375	0.525402298850575\\
0.89375	0.533448275862069\\
0.928125	0.540689655172414\\
0.9625	0.548122605363985\\
0.996875	0.555134099616858\\
1.03125	0.561532567049808\\
    };
    \addlegendentry{\textcolor{black}{\caoetal}}
    \addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0140444444444444\\
0.06875	0.0276666666666667\\
0.103125	0.0421555555555556\\
0.1375	0.0551333333333333\\
0.171875	0.0693333333333333\\
0.20625	0.0820444444444444\\
0.240625	0.0952444444444445\\
0.275	0.107377777777778\\
0.309375	0.120488888888889\\
0.34375	0.133155555555556\\
0.378125	0.144888888888889\\
0.4125	0.156755555555556\\
0.446875	0.168511111111111\\
0.48125	0.179933333333333\\
0.515625	0.1918\\
0.55	0.202955555555556\\
0.584375	0.213177777777778\\
0.61875	0.223111111111111\\
0.653125	0.232822222222222\\
0.6875	0.242888888888889\\
0.721875	0.252888888888889\\
0.75625	0.2624\\
0.790625	0.271822222222222\\
0.825	0.281888888888889\\
0.859375	0.290933333333333\\
0.89375	0.3008\\
0.928125	0.310755555555556\\
0.9625	0.3198\\
0.996875	0.328844444444444\\
1.03125	0.337511111111111\\
    };
    \addlegendentry{\textcolor{black}{\kernelm}}
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0393686868686869\\
0.06875	0.0833585858585859\\
0.103125	0.122676767676768\\
0.1375	0.157424242424242\\
0.171875	0.19\\
0.20625	0.221212121212121\\
0.240625	0.250934343434343\\
0.275	0.278914141414141\\
0.309375	0.304015151515152\\
0.34375	0.327121212121212\\
0.378125	0.35040404040404\\
0.4125	0.370530303030303\\
0.446875	0.39020202020202\\
0.48125	0.408686868686869\\
0.515625	0.42510101010101\\
0.55	0.439545454545455\\
0.584375	0.453636363636364\\
0.61875	0.467651515151515\\
0.653125	0.480176767676768\\
0.6875	0.491994949494949\\
0.721875	0.503232323232323\\
0.75625	0.513459595959596\\
0.790625	0.523333333333333\\
0.825	0.532323232323232\\
0.859375	0.541010101010101\\
0.89375	0.548611111111111\\
0.928125	0.555934343434343\\
0.9625	0.563106060606061\\
0.996875	0.570681818181818\\
1.03125	0.57719696969697\\
    };
    \addlegendentry{\textcolor{black}{\smcomb}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0457070707070707\\
0.06875	0.0887878787878788\\
0.103125	0.128005050505051\\
0.1375	0.161691919191919\\
0.171875	0.194823232323232\\
0.20625	0.225984848484848\\
0.240625	0.255479797979798\\
0.275	0.282575757575758\\
0.309375	0.307954545454545\\
0.34375	0.330227272727273\\
0.378125	0.352929292929293\\
0.4125	0.373813131313131\\
0.446875	0.393080808080808\\
0.48125	0.411161616161616\\
0.515625	0.427550505050505\\
0.55	0.442020202020202\\
0.584375	0.455454545454545\\
0.61875	0.469242424242424\\
0.653125	0.48219696969697\\
0.6875	0.493611111111111\\
0.721875	0.504646464646465\\
0.75625	0.514974747474747\\
0.790625	0.524520202020202\\
0.825	0.533611111111111\\
0.859375	0.542222222222222\\
0.89375	0.549873737373737\\
0.928125	0.556843434343434\\
0.9625	0.564217171717172\\
0.996875	0.571666666666667\\
1.03125	0.578131313131313\\
    };
    \addlegendentry{\textcolor{black}{\fastdog}}
    \addplot [color=cPLOT5, smooth, dashed, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0470818070818071\\
0.06875	0.0899145299145299\\
0.103125	0.13003663003663\\
0.1375	0.163614163614164\\
0.171875	0.196678876678877\\
0.20625	0.228278388278388\\
0.240625	0.258632478632479\\
0.275	0.286251526251526\\
0.309375	0.311355311355311\\
0.34375	0.334065934065934\\
0.378125	0.357289377289377\\
0.4125	0.377948717948718\\
0.446875	0.397240537240537\\
0.48125	0.414652014652015\\
0.515625	0.43030525030525\\
0.55	0.444639804639805\\
0.584375	0.458363858363858\\
0.61875	0.471892551892552\\
0.653125	0.484444444444444\\
0.6875	0.495824175824176\\
0.721875	0.506764346764347\\
0.75625	0.517460317460318\\
0.790625	0.526837606837607\\
0.825	0.535555555555556\\
0.859375	0.544200244200244\\
0.89375	0.552112332112332\\
0.928125	0.558925518925519\\
0.9625	0.565982905982906\\
0.996875	0.573040293040293\\
1.03125	0.57978021978022\\
    };
    \addlegendentry{\textcolor{black}{\ours}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/conf_distor_dt4d_intra.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.44\columnwidth}
\newcommand{\pckTitle}{}

\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.1cm},
        xlabel={Conformal Distortion Threshold},
        xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
        ymin=0,
        ymax=0.65,
        ytick={0, 0.20, 0.40, 0.60, 0.65, 0.80},
        yticklabels={$0$, $20$, $40$, $60$, $\phantom{100}$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0387111111111111\\
0.06875	0.0728\\
0.103125	0.106266666666667\\
0.1375	0.135955555555556\\
0.171875	0.163\\
0.20625	0.192088888888889\\
0.240625	0.215822222222222\\
0.275	0.237355555555556\\
0.309375	0.257311111111111\\
0.34375	0.276288888888889\\
0.378125	0.294688888888889\\
0.4125	0.311622222222222\\
0.446875	0.327066666666667\\
0.48125	0.341688888888889\\
0.515625	0.355288888888889\\
0.55	0.368933333333333\\
0.584375	0.3822\\
0.61875	0.394\\
0.653125	0.406311111111111\\
0.6875	0.416244444444444\\
0.721875	0.425911111111111\\
0.75625	0.4354\\
0.790625	0.444622222222222\\
0.825	0.453066666666667\\
0.859375	0.460777777777778\\
0.89375	0.468888888888889\\
0.928125	0.475422222222222\\
0.9625	0.4816\\
0.996875	0.4888\\
1.03125	0.495733333333333\\
    };
    \addlegendentry{\textcolor{black}{\caoetal}}
    \addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0153111111111111\\
0.06875	0.0291777777777778\\
0.103125	0.0441333333333333\\
0.1375	0.0577777777777778\\
0.171875	0.0716444444444444\\
0.20625	0.0849555555555556\\
0.240625	0.0990444444444444\\
0.275	0.112688888888889\\
0.309375	0.126222222222222\\
0.34375	0.138422222222222\\
0.378125	0.1508\\
0.4125	0.162777777777778\\
0.446875	0.174177777777778\\
0.48125	0.186444444444444\\
0.515625	0.198533333333333\\
0.55	0.209088888888889\\
0.584375	0.2202\\
0.61875	0.231577777777778\\
0.653125	0.241733333333333\\
0.6875	0.252155555555556\\
0.721875	0.2626\\
0.75625	0.273333333333333\\
0.790625	0.283222222222222\\
0.825	0.292688888888889\\
0.859375	0.3022\\
0.89375	0.312111111111111\\
0.928125	0.321777777777778\\
0.9625	0.330311111111111\\
0.996875	0.340177777777778\\
1.03125	0.3482\\
    };
    \addlegendentry{\textcolor{black}{\kernelm}}
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0429111111111111\\
0.06875	0.0919333333333333\\
0.103125	0.135844444444444\\
0.1375	0.176711111111111\\
0.171875	0.215577777777778\\
0.20625	0.251222222222222\\
0.240625	0.2846\\
0.275	0.314066666666667\\
0.309375	0.342466666666667\\
0.34375	0.367666666666667\\
0.378125	0.391266666666667\\
0.4125	0.4132\\
0.446875	0.432866666666667\\
0.48125	0.450555555555556\\
0.515625	0.467155555555556\\
0.55	0.483355555555556\\
0.584375	0.498844444444444\\
0.61875	0.512955555555556\\
0.653125	0.526688888888889\\
0.6875	0.538466666666667\\
0.721875	0.549933333333333\\
0.75625	0.561311111111111\\
0.790625	0.5706\\
0.825	0.580088888888889\\
0.859375	0.589133333333333\\
0.89375	0.598222222222222\\
0.928125	0.605444444444444\\
0.9625	0.611933333333333\\
0.996875	0.618555555555556\\
1.03125	0.625288888888889\\
    };
    \addlegendentry{\textcolor{black}{\smcomb}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0500888888888889\\
0.06875	0.0984666666666667\\
0.103125	0.142177777777778\\
0.1375	0.182933333333333\\
0.171875	0.220666666666667\\
0.20625	0.255822222222222\\
0.240625	0.289111111111111\\
0.275	0.318533333333333\\
0.309375	0.346444444444444\\
0.34375	0.370977777777778\\
0.378125	0.394422222222222\\
0.4125	0.416266666666667\\
0.446875	0.435533333333333\\
0.48125	0.453311111111111\\
0.515625	0.4694\\
0.55	0.486177777777778\\
0.584375	0.501111111111111\\
0.61875	0.514844444444444\\
0.653125	0.528511111111111\\
0.6875	0.540088888888889\\
0.721875	0.551688888888889\\
0.75625	0.562733333333333\\
0.790625	0.572133333333333\\
0.825	0.581666666666667\\
0.859375	0.590755555555556\\
0.89375	0.599577777777778\\
0.928125	0.606355555555556\\
0.9625	0.6128\\
0.996875	0.619733333333333\\
1.03125	0.626155555555556\\
    };
    \addlegendentry{\textcolor{black}{\fastdog}}
    \addplot [color=cPLOT5, smooth, dashed, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0499555555555556\\
0.06875	0.0977111111111111\\
0.103125	0.141266666666667\\
0.1375	0.181844444444444\\
0.171875	0.219511111111111\\
0.20625	0.254533333333333\\
0.240625	0.287755555555556\\
0.275	0.317244444444444\\
0.309375	0.344933333333333\\
0.34375	0.369288888888889\\
0.378125	0.392888888888889\\
0.4125	0.414711111111111\\
0.446875	0.433755555555556\\
0.48125	0.451488888888889\\
0.515625	0.467733333333333\\
0.55	0.484555555555556\\
0.584375	0.499466666666667\\
0.61875	0.513333333333333\\
0.653125	0.526733333333333\\
0.6875	0.538444444444444\\
0.721875	0.550022222222222\\
0.75625	0.561088888888889\\
0.790625	0.570533333333333\\
0.825	0.579955555555556\\
0.859375	0.589022222222222\\
0.89375	0.597866666666667\\
0.928125	0.604622222222222\\
0.9625	0.611044444444444\\
0.996875	0.617933333333333\\
1.03125	0.624466666666667\\
    };
    \addlegendentry{\textcolor{black}{\ours}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/conf_distor_faust.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.44\columnwidth}
\newcommand{\pckTitle}{}

\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.1cm},
        ylabel={{$\%$ of Triangles ($\rightarrow$)}},
        xlabel={Conformal Distortion Threshold},
        xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
        ymin=0,
        ymax=0.65,
        ytick={0, 0.20, 0.40, 0.60, 0.65, 0.80},
        yticklabels={$0$, $20$, $40$, $60$, $\phantom{100}$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0435273368606702\\
0.06875	0.0820693709582598\\
0.103125	0.117166372721928\\
0.1375	0.15015873015873\\
0.171875	0.180388007054674\\
0.20625	0.208042328042328\\
0.240625	0.23512051734274\\
0.275	0.259106407995297\\
0.309375	0.281622574955908\\
0.34375	0.303033509700176\\
0.378125	0.322657260435038\\
0.4125	0.340634920634921\\
0.446875	0.358118753674309\\
0.48125	0.374955908289242\\
0.515625	0.390605526161082\\
0.55	0.404103468547913\\
0.584375	0.418106995884774\\
0.61875	0.431440329218107\\
0.653125	0.442516166960611\\
0.6875	0.45358024691358\\
0.721875	0.463727219282775\\
0.75625	0.4736860670194\\
0.790625	0.482621987066432\\
0.825	0.491851851851852\\
0.859375	0.499623750734862\\
0.89375	0.507995296884186\\
0.928125	0.51564961787184\\
0.9625	0.52270429159318\\
0.996875	0.529641387419165\\
1.03125	0.536072898295121\\
    };
    \addlegendentry{\textcolor{black}{\caoetal}}
    \addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0100350877192982\\
0.06875	0.0204561403508772\\
0.103125	0.030046783625731\\
0.1375	0.040093567251462\\
0.171875	0.0499766081871345\\
0.20625	0.0589707602339181\\
0.240625	0.0684561403508772\\
0.275	0.0774970760233918\\
0.309375	0.0867017543859649\\
0.34375	0.0961754385964912\\
0.378125	0.104760233918129\\
0.4125	0.113356725146199\\
0.446875	0.12187134502924\\
0.48125	0.13080701754386\\
0.515625	0.139730994152047\\
0.55	0.14859649122807\\
0.584375	0.157415204678363\\
0.61875	0.165824561403509\\
0.653125	0.17425730994152\\
0.6875	0.182397660818713\\
0.721875	0.190584795321637\\
0.75625	0.198643274853801\\
0.790625	0.206573099415205\\
0.825	0.214233918128655\\
0.859375	0.222374269005848\\
0.89375	0.230280701754386\\
0.928125	0.237707602339181\\
0.9625	0.245204678362573\\
0.996875	0.252175438596491\\
1.03125	0.259461988304094\\
    };
    \addlegendentry{\textcolor{black}{\kernelm}}
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0434269005847953\\
0.06875	0.0913918128654971\\
0.103125	0.134994152046784\\
0.1375	0.175473684210526\\
0.171875	0.211941520467836\\
0.20625	0.245953216374269\\
0.240625	0.278748538011696\\
0.275	0.30833918128655\\
0.309375	0.335122807017544\\
0.34375	0.360842105263158\\
0.378125	0.384573099415205\\
0.4125	0.405953216374269\\
0.446875	0.426444444444444\\
0.48125	0.445614035087719\\
0.515625	0.463426900584795\\
0.55	0.480760233918129\\
0.584375	0.496222222222222\\
0.61875	0.511181286549708\\
0.653125	0.524350877192982\\
0.6875	0.537719298245614\\
0.721875	0.548982456140351\\
0.75625	0.559415204678363\\
0.790625	0.569485380116959\\
0.825	0.578818713450292\\
0.859375	0.587684210526316\\
0.89375	0.59646783625731\\
0.928125	0.604584795321637\\
0.9625	0.611929824561404\\
0.996875	0.619146198830409\\
1.03125	0.625567251461988\\
1.065625	0.631707602339181\\
1.1	0.637391812865497\\
    };
    \addlegendentry{\textcolor{black}{\smcomb}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0508654970760234\\
0.06875	0.0979766081871345\\
0.103125	0.141356725146199\\
0.1375	0.181099415204678\\
0.171875	0.217017543859649\\
0.20625	0.250865497076023\\
0.240625	0.282818713450292\\
0.275	0.312350877192982\\
0.309375	0.33927485380117\\
0.34375	0.364362573099415\\
0.378125	0.38774269005848\\
0.4125	0.408900584795322\\
0.446875	0.429345029239766\\
0.48125	0.448210526315789\\
0.515625	0.466233918128655\\
0.55	0.482900584795322\\
0.584375	0.498421052631579\\
0.61875	0.513157894736842\\
0.653125	0.526269005847953\\
0.6875	0.539508771929825\\
0.721875	0.550631578947368\\
0.75625	0.56080701754386\\
0.790625	0.570912280701754\\
0.825	0.580023391812866\\
0.859375	0.588853801169591\\
0.89375	0.597614035087719\\
0.928125	0.605836257309942\\
0.9625	0.61306432748538\\
0.996875	0.620152046783626\\
1.03125	0.626374269005848\\
    };
    \addlegendentry{\textcolor{black}{\fastdog}}
    \addplot [color=cPLOT5, smooth, dashed, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0501704879482657\\
0.06875	0.0966607877718989\\
0.103125	0.139753086419753\\
0.1375	0.179271017048795\\
0.171875	0.214944150499706\\
0.20625	0.248724279835391\\
0.240625	0.280411522633745\\
0.275	0.30962962962963\\
0.309375	0.336319811875367\\
0.34375	0.361552028218695\\
0.378125	0.38487948265726\\
0.4125	0.405690770135215\\
0.446875	0.425878894767784\\
0.48125	0.4445620223398\\
0.515625	0.462433862433862\\
0.55	0.478847736625514\\
0.584375	0.494074074074074\\
0.61875	0.508500881834215\\
0.653125	0.521540270429159\\
0.6875	0.534450323339212\\
0.721875	0.545549676660788\\
0.75625	0.555837742504409\\
0.790625	0.565867136978248\\
0.825	0.575061728395062\\
0.859375	0.583821281599059\\
0.89375	0.592451499118166\\
0.928125	0.600576131687243\\
0.9625	0.607466196355085\\
0.996875	0.614661963550852\\
1.03125	0.62082304526749\\
    };
    \addlegendentry{\textcolor{black}{\ours}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/conf_distor_smal.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.44\columnwidth}
\newcommand{\pckTitle}{}

\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.1cm},
        xlabel={Conformal Distortion Threshold},
        xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
        ymin=0,
        ymax=0.65,
        ytick={0, 0.20, 0.40, 0.60, 0.65, 0.80},
        yticklabels={$0$, $20$, $40$, $60$, $\phantom{100}$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0368627450980392\\
0.06875	0.0725816993464052\\
0.103125	0.104607843137255\\
0.1375	0.135816993464052\\
0.171875	0.164722222222222\\
0.20625	0.189362745098039\\
0.240625	0.213104575163399\\
0.275	0.236732026143791\\
0.309375	0.257941176470588\\
0.34375	0.278807189542484\\
0.378125	0.297696078431373\\
0.4125	0.31640522875817\\
0.446875	0.332761437908497\\
0.48125	0.348954248366013\\
0.515625	0.36468954248366\\
0.55	0.379575163398693\\
0.584375	0.392843137254902\\
0.61875	0.405408496732026\\
0.653125	0.417908496732026\\
0.6875	0.42983660130719\\
0.721875	0.441437908496732\\
0.75625	0.451552287581699\\
0.790625	0.461437908496732\\
0.825	0.470915032679739\\
0.859375	0.479575163398693\\
0.89375	0.487614379084967\\
0.928125	0.495441176470588\\
0.9625	0.502859477124183\\
0.996875	0.51016339869281\\
1.03125	0.517222222222222\\
    };
    \addlegendentry{\textcolor{black}{\caoetal}}
    \addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0142647058823529\\
0.06875	0.0270098039215686\\
0.103125	0.0400816993464052\\
0.1375	0.0534313725490196\\
0.171875	0.0661437908496732\\
0.20625	0.0793137254901961\\
0.240625	0.091421568627451\\
0.275	0.103774509803922\\
0.309375	0.115849673202614\\
0.34375	0.128611111111111\\
0.378125	0.139852941176471\\
0.4125	0.151699346405229\\
0.446875	0.163316993464052\\
0.48125	0.173986928104575\\
0.515625	0.18578431372549\\
0.55	0.196454248366013\\
0.584375	0.207173202614379\\
0.61875	0.218415032679739\\
0.653125	0.228545751633987\\
0.6875	0.238137254901961\\
0.721875	0.248218954248366\\
0.75625	0.258333333333333\\
0.790625	0.267924836601307\\
0.825	0.277712418300654\\
0.859375	0.286388888888889\\
0.89375	0.295588235294118\\
0.928125	0.304493464052288\\
0.9625	0.313235294117647\\
0.996875	0.32202614379085\\
1.03125	0.331029411764706\\
    };
    \addlegendentry{\textcolor{black}{\kernelm}}
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0345363408521303\\
0.06875	0.0732832080200501\\
0.103125	0.109874686716792\\
0.1375	0.144962406015038\\
0.171875	0.175538847117794\\
0.20625	0.204678362573099\\
0.240625	0.231010860484545\\
0.275	0.256808688387636\\
0.309375	0.280100250626566\\
0.34375	0.301203007518797\\
0.378125	0.32078529657477\\
0.4125	0.340334168755221\\
0.446875	0.359415204678363\\
0.48125	0.376357560568087\\
0.515625	0.392715121136174\\
0.55	0.408203842940685\\
0.584375	0.422155388471178\\
0.61875	0.435355054302423\\
0.653125	0.447385129490393\\
0.6875	0.458446115288221\\
0.721875	0.470108604845447\\
0.75625	0.480768588137009\\
0.790625	0.490325814536341\\
0.825	0.499933166248956\\
0.859375	0.508654970760234\\
0.89375	0.516758563074353\\
0.928125	0.523859649122807\\
0.9625	0.530893901420217\\
0.996875	0.538345864661654\\
1.03125	0.545129490392648\\
    };
    \addlegendentry{\textcolor{black}{\smcomb}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.0405346700083542\\
0.06875	0.0787802840434419\\
0.103125	0.114903926482874\\
0.1375	0.149390142021721\\
0.171875	0.180534670008354\\
0.20625	0.208487886382623\\
0.240625	0.234853801169591\\
0.275	0.260066833751044\\
0.309375	0.283157894736842\\
0.34375	0.304043441938179\\
0.378125	0.323375104427736\\
0.4125	0.343040935672515\\
0.446875	0.361904761904762\\
0.48125	0.378496240601504\\
0.515625	0.394937343358396\\
0.55	0.410375939849624\\
0.584375	0.424260651629073\\
0.61875	0.437159565580618\\
0.653125	0.449005847953216\\
0.6875	0.460334168755221\\
0.721875	0.471829573934837\\
0.75625	0.482289055973266\\
0.790625	0.491812865497076\\
0.825	0.501136173767753\\
0.859375	0.51015873015873\\
0.89375	0.517827903091061\\
0.928125	0.524928989139515\\
0.9625	0.531829573934837\\
0.996875	0.539431913116124\\
1.03125	0.54593149540518\\
    };
    \addlegendentry{\textcolor{black}{\fastdog}}
    \addplot [color=cPLOT5, smooth, dashed, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.034375	0.040702614379085\\
0.06875	0.0790686274509804\\
0.103125	0.115735294117647\\
0.1375	0.149852941176471\\
0.171875	0.180522875816993\\
0.20625	0.208496732026144\\
0.240625	0.235098039215686\\
0.275	0.26078431372549\\
0.309375	0.283741830065359\\
0.34375	0.304509803921569\\
0.378125	0.324264705882353\\
0.4125	0.343954248366013\\
0.446875	0.363055555555556\\
0.48125	0.379885620915033\\
0.515625	0.396699346405229\\
0.55	0.412173202614379\\
0.584375	0.425522875816993\\
0.61875	0.438235294117647\\
0.653125	0.450179738562091\\
0.6875	0.461372549019608\\
0.721875	0.472679738562092\\
0.75625	0.483415032679739\\
0.790625	0.493088235294118\\
0.825	0.502222222222222\\
0.859375	0.510996732026144\\
0.89375	0.519052287581699\\
0.928125	0.526372549019608\\
0.9625	0.533186274509804\\
0.996875	0.540866013071895\\
1.03125	0.547369281045752\\
    };
    \addlegendentry{\textcolor{black}{\ours}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/convergence_comparsion_dt4d.tex <==



\newcommand{\drawplus}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=4pt, color=cPLOT3, line width=1.5pt] at (0, -1) {\pgfuseplotmark{+}};
\end{tikzpicture}%
}

\newcommand{\drawcircle}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=3pt, color=cPLOT5, line width=1.5pt] at (0, -1) {\pgfuseplotmark{o}};
\end{tikzpicture}%
}

\pgfplotsset{%
	label style = {font=\large},
	tick label style = {font=\large},
	title style =  {font=\Large},
	legend style={  fill= gray!10,
		fill opacity=0.6, 
		font=\normalfont,
		draw=gray!20, %
		text opacity=1}
}
\newcommand{\runtimeLineWidth}{3pt}
\newcommand{\rtCplotWidth}{0.8\columnwidth}
\newcommand{\rtCplotHeight}{0.28\columnwidth}
\pgfplotscreateplotcyclelist{plot_colors}{
smooth,line width=\runtimeLineWidth,color=cPLOT3\\%,dashed,dash pattern=on 8pt off 8pt\\%
smooth,line width=\runtimeLineWidth,color=cPLOT5\\%
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[%
            cycle list name=plot_colors,
		width=\rtCplotWidth,
		height=\rtCplotHeight,
		title=DT4D-Intra: Solver Convergence,
		title style={yshift=-0.25cm},
		scale only axis,
		grid=major,
		legend style={
			at={(0.98,0.98)},
			anchor=north east,
			legend columns=1,
			legend cell align={left}},
             xlabel={Time [s]},
		xmin=-10,
		xmax=499,
		ymin=0.000005,
		ymax=0.1,
            ymode=log,
		ytick={0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1, 1},
		ylabel near ticks,
		]

    



    \addplot table [x index = 0, y index = 1, col sep=comma] {figs/tikz/logs/dt4d_fastdog_final_lb_results_500_upwards.csv};
    \addlegendentry{\fastdog\, \drawplus{}};


    \addplot table [x index = 0, y index = 1, col sep=comma] {figs/tikz/logs/dtd_lbfgs_split_final_lb_results_500_upwards.csv};
    \addlegendentry{\ours\, \drawcircle{}};

    \node[color=cPLOT3, inner sep=0pt, scale=2.5, minimum size=7pt] at (260.09934545454547, 0.0025344734923885746) {\pgfuseplotmark{+}};


    \node[color=cPLOT5, inner sep=1pt, scale=1.8, line width=1pt] at (75.4741636363636, 0.0011593452992476594) {\pgfuseplotmark{o}};
    
    
    \coordinate (start) at (437, 0.00003);
    \coordinate (end) at (47, 0.00003);


    \draw[->, red!70, decorate, decoration={zigzag, amplitude=1mm, segment length=3mm, pre=lineto, pre length=3mm, post=lineto, post length=3mm}] (start) -- node[midway, below] {\large $9\times$ faster} (end);
    \end{axis}
\end{tikzpicture}


==> figs/tikz/convergence_comparsion_faust.tex <==



\newcommand{\drawsquare}[1]{%
\begin{tikzpicture}[#1]%
\node[fill=cPLOT3, inner sep=0pt,minimum size=7pt] {};
\end{tikzpicture}%
}

\newcommand{\drawplus}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=4pt, color=cPLOT3, line width=1.5pt] at (0, -1) {\pgfuseplotmark{+}};
\end{tikzpicture}%
}

\newcommand{\drawcircle}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=3pt, color=cPLOT5, line width=1.5pt] at (0, -1) {\pgfuseplotmark{o}};
\end{tikzpicture}%
}

\newcommand{\drawtriangle}[1]{%
\begin{tikzpicture}[#1]%
\node[regular polygon,regular polygon sides=3, fill=cPLOT5, inner sep=0pt,minimum size=9pt] {};
\end{tikzpicture}%
}

\pgfplotsset{%
	label style = {font=\large},
	tick label style = {font=\large},
	title style =  {font=\Large},
	legend style={  fill= gray!10,
		fill opacity=0.6, 
		font=\normalfont,
		draw=gray!20, %
		text opacity=1}
}
\newcommand{\runtimeLineWidth}{3pt}
\newcommand{\rtCplotWidth}{0.8\columnwidth}
\newcommand{\rtCplotHeight}{0.28\columnwidth}
\pgfplotscreateplotcyclelist{plot_colors}{
smooth,line width=\runtimeLineWidth,color=cPLOT3\\%,dashed,dash pattern=on 8pt off 8pt\\%
smooth,line width=\runtimeLineWidth,color=cPLOT5\\%
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[%
            cycle list name=plot_colors,
		width=\rtCplotWidth,
		height=\rtCplotHeight,
		title=FAUST: Solver Convergence,
		title style={yshift=-0.25cm},
		scale only axis,
		grid=major,
		legend style={
			at={(0.98,0.98)},
			anchor=north east,
			legend columns=1,
			legend cell align={left}},
             xlabel={Time [s]},
             ylabel shift = -0.1cm,
             ylabel={\large $\leftarrow$ Relative Gaps $\leftarrow$},
		xmin=-20,
		xmax=999,
		ymin=0.00001,
		ymax=0.1,
            ymode=log,
		ytick={0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1, 1},
		ylabel near ticks,
		]


    

    \addplot table [x index = 0, y index = 1, col sep=comma] {figs/tikz/logs/faust_fastdog_final_lb_results_500_upwards.csv};
    \addlegendentry{\fastdog\, \drawplus{}};
    

    \addplot table [x index = 0, y index = 1, col sep=comma] {figs/tikz/logs/faust_v2_lbfgs_split_final_lb_results_500_upwards.csv};
    \addlegendentry{\ours\, \drawcircle{}};

    \node[color=cPLOT3, inner sep=0pt, scale=2.5, minimum size=7pt] at (372.29020833333334, 0.00260066786755601) {\pgfuseplotmark{+}};


    \node[color=cPLOT5, inner sep=1pt, scale=1.8, line width=1pt] at (120.79632727272725, 0.002610783941259561) {\pgfuseplotmark{o}};
    \coordinate (start) at (910, 0.0001);
    \coordinate (end) at (78, 0.0001);

    \draw[->, red!70, decorate, decoration={zigzag, amplitude=1mm, segment length=3mm, pre=lineto, pre length=3mm, post=lineto, post length=3mm}] (start) -- node[midway, below] {\large $11\times$ faster} (end);
    \end{axis}
\end{tikzpicture}


==> figs/tikz/dirichlet/diren_dt4d_inter.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.45\columnwidth}
\newcommand{\pckTitle}{DT4D-Inter: Dirichlet Energy}

\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\normalfont},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=1.0, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.2cm},
        xlabel={Dirichlet Energy Threshold},
        xmin=0,
        xmax=25,
        ylabel near ticks,
        xtick={0, 5, 10, 15, 20, 25},
        xticklabels={$0$, $5$, $10$, $15$, $20$, $25$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0\\
1.72413793103448	0.310344827586207\\
2.58620689655172	0.482758620689655\\
3.44827586206897	0.603448275862069\\
4.31034482758621	0.655172413793103\\
5.17241379310345	0.724137931034483\\
6.03448275862069	0.775862068965517\\
6.89655172413793	0.810344827586207\\
7.75862068965517	0.827586206896552\\
8.62068965517241	0.862068965517241\\
9.48275862068965	0.879310344827586\\
10.3448275862069	0.913793103448276\\
11.2068965517241	0.913793103448276\\
12.0689655172414	0.913793103448276\\
12.9310344827586	0.931034482758621\\
13.7931034482759	0.948275862068966\\
14.6551724137931	0.96551724137931\\
15.5172413793103	0.96551724137931\\
16.3793103448276	0.96551724137931\\
17.2413793103448	0.96551724137931\\
18.1034482758621	0.96551724137931\\
18.9655172413793	0.96551724137931\\
19.8275862068966	0.96551724137931\\
20.6896551724138	0.96551724137931\\
21.551724137931	0.96551724137931\\
22.4137931034483	0.96551724137931\\
23.2758620689655	0.96551724137931\\
24.1379310344828	0.96551724137931\\
25	0.96551724137931\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 5.39}}
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0.00417044549396296\\
1.72413793103448	0.638183699689321\\
2.58620689655172	0.745132320990872\\
3.44827586206897	0.832847638070759\\
4.31034482758621	0.887869698490728\\
5.17241379310345	0.900122470836841\\
6.03448275862069	0.898758415894389\\
6.89655172413793	0.900228540386437\\
7.75862068965517	0.923533500848693\\
8.62068965517241	0.920781311141448\\
9.48275862068965	0.934175961881193\\
10.3448275862069	0.943434635750424\\
11.2068965517241	0.963939282710693\\
12.0689655172414	0.966061305511144\\
12.9310344827586	0.96407106501296\\
13.7931034482759	0.964460895459748\\
14.6551724137931	0.985854223498241\\
15.5172413793103	0.984543027515065\\
16.3793103448276	1\\
17.2413793103448	1\\
18.1034482758621	1\\
18.9655172413793	1\\
19.8275862068966	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: {2.67}}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0.000955514110875206\\
1.72413793103448	0.640067466499979\\
2.58620689655172	0.74842192669897\\
3.44827586206897	0.834674325263295\\
4.31034482758621	0.889570711391701\\
5.17241379310345	0.901213721654609\\
6.03448275862069	0.900177421829087\\
6.89655172413793	0.901851501023329\\
7.75862068965517	0.923767923225605\\
8.62068965517241	0.923710850552706\\
9.48275862068965	0.934389252731661\\
10.3448275862069	0.944874046104338\\
11.2068965517241	0.966667160082535\\
12.0689655172414	0.967363269969113\\
12.9310344827586	0.966095532122587\\
13.7931034482759	0.967162409885519\\
14.6551724137931	0.988778799127147\\
15.5172413793103	0.987615695885773\\
16.3793103448276	1\\
17.2413793103448	1\\
18.1034482758621	1\\
18.9655172413793	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\fastdog: \textbf{2.66}}}
    \addplot [color=cPLOT5, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0\\
1.72413793103448	0.641304347826087\\
2.58620689655172	0.75\\
3.44827586206897	0.83695652173913\\
4.31034482758621	0.891304347826087\\
5.17241379310345	0.902173913043478\\
6.03448275862069	0.902173913043478\\
6.89655172413793	0.902173913043478\\
7.75862068965517	0.923913043478261\\
8.62068965517241	0.923913043478261\\
9.48275862068965	0.934782608695652\\
10.3448275862069	0.945652173913043\\
11.2068965517241	0.967391304347826\\
12.0689655172414	0.967391304347826\\
12.9310344827586	0.967391304347826\\
13.7931034482759	0.967391304347826\\
14.6551724137931	0.989130434782609\\
15.5172413793103	0.989130434782609\\
16.3793103448276	1\\
17.2413793103448	1\\
18.1034482758621	1\\
18.9655172413793	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{2.66}}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/dirichlet/diren_dt4d_intra.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.45\columnwidth}
\newcommand{\pckTitle}{DT4D-Intra: Dirichlet Energy}

\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\normalfont},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=1.0, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.2cm},
        xlabel={Dirichlet Energy Threshold},
        xmin=0,
        xmax=25,
        ylabel near ticks,
        xtick={0, 5, 10, 15, 20, 25},
        xticklabels={$0$, $5$, $10$, $15$, $20$, $25$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0\\
1.72413793103448	0\\
2.58620689655172	0.04\\
3.44827586206897	0.07\\
4.31034482758621	0.13\\
5.17241379310345	0.27\\
6.03448275862069	0.38\\
6.89655172413793	0.48\\
7.75862068965517	0.62\\
8.62068965517241	0.7\\
9.48275862068965	0.73\\
10.3448275862069	0.78\\
11.2068965517241	0.8\\
12.0689655172414	0.81\\
12.9310344827586	0.81\\
13.7931034482759	0.82\\
14.6551724137931	0.83\\
15.5172413793103	0.86\\
16.3793103448276	0.88\\
17.2413793103448	0.91\\
18.1034482758621	0.91\\
18.9655172413793	0.91\\
19.8275862068966	0.93\\
20.6896551724138	0.95\\
21.551724137931	0.95\\
22.4137931034483	0.95\\
23.2758620689655	0.96\\
24.1379310344828	0.96\\
25	0.97\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 9.23}}
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0.116825702754881\\
1.72413793103448	0.777854940261842\\
2.58620689655172	0.938196496514435\\
3.44827586206897	0.977784789613994\\
4.31034482758621	0.977006240050957\\
5.17241379310345	1\\
6.03448275862069	1\\
6.89655172413793	1\\
7.75862068965517	1\\
8.62068965517241	1\\
9.48275862068965	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: {1.43}}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0.118960174653581\\
1.72413793103448	0.778870500682544\\
2.58620689655172	0.938654287813493\\
3.44827586206897	0.979354180295526\\
4.31034482758621	0.978202355677659\\
5.17241379310345	1\\
6.03448275862069	1\\
6.89655172413793	1\\
7.75862068965517	1\\
8.62068965517241	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\fastdog: \textbf{1.42}}}
    \addplot [color=cPLOT5, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0.12\\
1.72413793103448	0.78\\
2.58620689655172	0.94\\
3.44827586206897	0.98\\
4.31034482758621	0.98\\
5.17241379310345	1\\
6.03448275862069	1\\
6.89655172413793	1\\
7.75862068965517	1\\
8.62068965517241	1\\
9.48275862068965	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{1.42}}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/dirichlet/diren_faust.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.45\columnwidth}
\newcommand{\pckTitle}{FAUST: Dirichlet Energy}

\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\normalfont},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=1.0, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.2cm},
	ylabel={{$\%$ Instances w/ Smaller Energy}},
        xlabel={Dirichlet Energy Threshold},
        xmin=0,
        xmax=15,
        ylabel near ticks,
        xtick={0, 5, 10, 15},
        xticklabels={$0$, $5$, $10$, $15$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.517241379310345	0\\
1.03448275862069	0\\
1.55172413793103	0\\
2.06896551724138	0\\
2.58620689655172	0.0105263157894737\\
3.10344827586207	0.0368421052631579\\
3.62068965517241	0.0947368421052632\\
4.13793103448276	0.152631578947368\\
4.6551724137931	0.226315789473684\\
5.17241379310345	0.310526315789474\\
5.68965517241379	0.368421052631579\\
6.20689655172414	0.442105263157895\\
6.72413793103448	0.542105263157895\\
7.24137931034483	0.594736842105263\\
7.75862068965517	0.621052631578947\\
8.27586206896552	0.7\\
8.79310344827586	0.747368421052632\\
9.31034482758621	0.784210526315789\\
9.82758620689655	0.8\\
10.3448275862069	0.852631578947368\\
10.8620689655172	0.9\\
11.3793103448276	0.942105263157895\\
11.8965517241379	0.947368421052632\\
12.4137931034483	0.947368421052632\\
12.9310344827586	0.963157894736842\\
13.448275862069	0.968421052631579\\
13.9655172413793	0.973684210526316\\
14.4827586206897	0.973684210526316\\
15	0.973684210526316\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 7.15}}
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	-0.0029008465109188\\
0.517241379310345	0\\
1.03448275862069	0.178036485971705\\
1.55172413793103	0.753797099819674\\
2.06896551724138	0.987062178925572\\
2.58620689655172	0.991085336906896\\
3.10344827586207	1\\
3.62068965517241	1\\
13.9655172413793	1\\
14.4827586206897	1\\
15	1\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: 1.37}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	-0.000645747808046444\\
0.517241379310345	0\\
1.03448275862069	0.17944139114988\\
1.55172413793103	0.755923760998398\\
2.06896551724138	0.989199317105142\\
2.58620689655172	0.993326092195403\\
3.10344827586207	1\\
3.62068965517241	1\\
14.4827586206897	1\\
15	1\\
    };
    \addlegendentry{\textcolor{black}{\fastdog: \textbf{1.35}}}
    \addplot [color=cPLOT5, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.517241379310345	0\\
1.03448275862069	0.17989417989418\\
1.55172413793103	0.756613756613757\\
2.06896551724138	0.989417989417989\\
2.58620689655172	0.994708994708995\\
3.10344827586207	1\\
3.62068965517241	1\\
14.4827586206897	1\\
15	1\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{1.35}}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/dirichlet/diren_smal.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.45\columnwidth}
\newcommand{\pckTitle}{SMAL: Dirichlet Energy}

\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\normalfont},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=1.0, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.2cm},
        xlabel={Dirichlet Energy Threshold},
        xmin=0,
        xmax=10,
        ylabel near ticks,
        xtick={0, 2.5, 5, 7.5, 10},
        xticklabels={$0$, $2.5$, $5$, $7.5$, $10$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0\\
0.689655172413793	0\\
1.03448275862069	0\\
1.37931034482759	0.176470588235294\\
1.72413793103448	0.507352941176471\\
2.06896551724138	0.661764705882353\\
2.41379310344828	0.786764705882353\\
2.75862068965517	0.838235294117647\\
3.10344827586207	0.897058823529412\\
3.44827586206897	0.919117647058823\\
3.79310344827586	0.941176470588235\\
4.13793103448276	0.955882352941177\\
4.48275862068965	0.970588235294118\\
4.82758620689655	0.977941176470588\\
5.17241379310345	0.985294117647059\\
5.51724137931035	0.992647058823529\\
5.86206896551724	0.992647058823529\\
6.20689655172414	0.992647058823529\\
6.55172413793103	0.992647058823529\\
6.89655172413793	1\\
7.24137931034483	1\\
9.31034482758621	1\\
9.6551724137931	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 2.03}}
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0.00342413731581821\\
0.689655172413793	0.0066860754884076\\
1.03448275862069	0.0778067535077708\\
1.37931034482759	0.614301739234863\\
1.72413793103448	0.908729529384691\\
2.06896551724138	0.968284450562116\\
2.41379310344828	0.982189366742858\\
2.75862068965517	0.989624695395832\\
3.10344827586207	0.989273951606445\\
3.44827586206897	1\\
9.31034482758621	1\\
9.6551724137931	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: \textbf{1.37}}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	-0.0015258881052338\\
0.344827586206897	0\\
0.689655172413793	0.000501443813822455\\
1.03448275862069	0.0791800768546712\\
1.37931034482759	0.617080105438744\\
1.72413793103448	0.911478154887639\\
2.06896551724138	0.969130705836472\\
2.41379310344828	0.984213787174341\\
2.75862068965517	0.991546117638772\\
3.10344827586207	0.991058391418956\\
3.44827586206897	1\\
3.79310344827586	1\\
9.31034482758621	1\\
9.6551724137931	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\fastdog: \textbf{1.37}}}
    \addplot [color=cPLOT5, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0\\
0.689655172413793	0\\
1.03448275862069	0.0808823529411765\\
1.37931034482759	0.617647058823529\\
1.72413793103448	0.911764705882353\\
2.06896551724138	0.970588235294118\\
2.41379310344828	0.985294117647059\\
2.75862068965517	0.992647058823529\\
3.10344827586207	0.992647058823529\\
3.44827586206897	1\\
3.79310344827586	1\\
9.6551724137931	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{1.37}}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_dt4d_inter.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.43\columnwidth}
\newcommand{\pckTitle}{}


\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.1cm},
        xlabel={Geodesic Error Threshold},
        xmin=0,
        xmax=0.25,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
        xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0330049675844068\\
0.00862068965517241	0.037888355645365\\
0.0172413793103448	0.110213016755073\\
0.0258620689655172	0.244758777469058\\
0.0344827586206897	0.368695798602341\\
0.0431034482758621	0.504672897196262\\
0.0517241379310345	0.629620274480088\\
0.0603448275862069	0.720131346299571\\
0.0689655172413793	0.792035025679885\\
0.0775862068965517	0.840363728214195\\
0.0862068965517241	0.872189946956302\\
0.0948275862068965	0.892649659004799\\
0.103448275862069	0.90511071819483\\
0.112068965517241	0.915130083354382\\
0.120689655172414	0.921192220257641\\
0.129310344827586	0.92540203755157\\
0.137931034482759	0.928264713311442\\
0.146551724137931	0.930706407341921\\
0.155172413793103	0.932979708680643\\
0.163793103448276	0.935421402711122\\
0.172413793103448	0.938199882125116\\
0.181034482758621	0.939968005388566\\
0.189655172413793	0.941651932306138\\
0.198275862068966	0.943251662877831\\
0.206896551724138	0.944935589795403\\
0.21551724137931	0.946451124021217\\
0.224137931034483	0.947461480171761\\
0.232758620689655	0.947966658247032\\
0.241379310344828	0.949145407089332\\
0.25	0.949987370548118\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 0.073}}
    \addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0153237349499032\\
0.00862068965517241	0.018018018018018\\
0.0172413793103448	0.0534646796329039\\
0.0258620689655172	0.127810053043698\\
0.0344827586206897	0.194998737054812\\
0.0431034482758621	0.28045802812158\\
0.0517241379310345	0.371390081670456\\
0.0603448275862069	0.453818304285594\\
0.0689655172413793	0.538014650164183\\
0.0775862068965517	0.61395975414667\\
0.0862068965517241	0.677948977014398\\
0.0948275862068965	0.73149785299318\\
0.103448275862069	0.780079144565126\\
0.112068965517241	0.817630714826976\\
0.120689655172414	0.851561842216048\\
0.129310344827586	0.875810389829081\\
0.137931034482759	0.898206617832786\\
0.146551724137931	0.918076955460133\\
0.155172413793103	0.932137745221857\\
0.163793103448276	0.943083270186074\\
0.172413793103448	0.952681653616233\\
0.181034482758621	0.959754146670035\\
0.189655172413793	0.966068872610929\\
0.198275862068966	0.971794224130673\\
0.206896551724138	0.974656899890545\\
0.21551724137931	0.97794055737981\\
0.224137931034483	0.98029805506441\\
0.232758620689655	0.982234571019618\\
0.241379310344828	0.983076534478404\\
0.25	0.983834301591311\\
    };
    \addlegendentry{\textcolor{black}{\kernelm: 0.081}}
    \addplot [color=cPLOT0, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.027370417193426\\
0.00862068965517241	0.0308470290771176\\
0.0172413793103448	0.0924778761061947\\
0.0258620689655172	0.209102402022756\\
0.0344827586206897	0.319532237673831\\
0.0431034482758621	0.449178255372946\\
0.0517241379310345	0.572819216182048\\
0.0603448275862069	0.674778761061947\\
0.0689655172413793	0.762136536030341\\
0.0775862068965517	0.826864728192162\\
0.0862068965517241	0.872060682680152\\
0.0948275862068965	0.903223767383059\\
0.103448275862069	0.925284450063211\\
0.112068965517241	0.941150442477876\\
0.120689655172414	0.952907711757269\\
0.129310344827586	0.960113780025284\\
0.137931034482759	0.965613147914033\\
0.146551724137931	0.970796460176991\\
0.155172413793103	0.974209860935525\\
0.163793103448276	0.976991150442478\\
0.172413793103448	0.979393173198483\\
0.181034482758621	0.981542351453856\\
0.189655172413793	0.98299620733249\\
0.198275862068966	0.984323640960809\\
0.206896551724138	0.985461441213654\\
0.21551724137931	0.986472819216182\\
0.224137931034483	0.987041719342604\\
0.232758620689655	0.987800252844501\\
0.241379310344828	0.988495575221239\\
0.25	0.989190897597977\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: 0.055}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0280960927792351\\
0.00862068965517241	0.0318928620737264\\
0.0172413793103448	0.0949882645312716\\
0.0258620689655172	0.215863592434074\\
0.0344827586206897	0.331906668507524\\
0.0431034482758621	0.46589810851857\\
0.0517241379310345	0.593331492475494\\
0.0603448275862069	0.696396520778683\\
0.0689655172413793	0.784274471903907\\
0.0775862068965517	0.849993096783101\\
0.0862068965517241	0.894035620599199\\
0.0948275862068965	0.926480740024852\\
0.103448275862069	0.948640066270882\\
0.112068965517241	0.962101339224078\\
0.120689655172414	0.971696810713793\\
0.129310344827586	0.97790970592296\\
0.137931034482759	0.982189700400387\\
0.146551724137931	0.985779373187906\\
0.155172413793103	0.988747756454508\\
0.163793103448276	0.990680657186249\\
0.172413793103448	0.992268397073036\\
0.181034482758621	0.993856136959823\\
0.189655172413793	0.994891619494685\\
0.198275862068966	0.995858069860555\\
0.206896551724138	0.996479359381472\\
0.21551724137931	0.997031616733398\\
0.224137931034483	0.997514841916333\\
0.232758620689655	0.997790970592296\\
0.241379310344828	0.998067099268259\\
0.25	0.99813613143725\\
    };
    \addlegendentry{\textcolor{black}{\fastdog: \textbf{0.051}}}
    \addplot [color=cPLOT5, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0282316992161552\\
0.00862068965517241	0.0320844958150658\\
0.0172413793103448	0.0966520526106018\\
0.0258620689655172	0.217483725255746\\
0.0344827586206897	0.332801913112794\\
0.0431034482758621	0.465656968247642\\
0.0517241379310345	0.593131393649528\\
0.0603448275862069	0.697555466985519\\
0.0689655172413793	0.785040520791816\\
0.0775862068965517	0.850006642752757\\
0.0862068965517241	0.894380231167796\\
0.0948275862068965	0.926265444400159\\
0.103448275862069	0.948252956024977\\
0.112068965517241	0.961472034010894\\
0.120689655172414	0.970439750232496\\
0.129310344827586	0.976617510296267\\
0.137931034482759	0.980736017005447\\
0.146551724137931	0.984323103494088\\
0.155172413793103	0.98658163943138\\
0.163793103448276	0.988441610203268\\
0.172413793103448	0.990235153447589\\
0.181034482758621	0.991364421416235\\
0.189655172413793	0.992427261857314\\
0.198275862068966	0.993423674770825\\
0.206896551724138	0.993955094991364\\
0.21551724137931	0.994552942739471\\
0.224137931034483	0.994951507904876\\
0.232758620689655	0.995482928125415\\
0.241379310344828	0.996014348345955\\
0.25	0.996412913511359\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.051}}}
        
	\end{axis}
\node[above,font=\large, inner sep=1pt] at (current bounding box.north) {\textbf{DT4D-Inter}};
\end{tikzpicture}

==> figs/tikz/pck_dt4d_intra.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.43\columnwidth}
\newcommand{\pckTitle}{}


\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.1cm},
        xlabel={Geodesic Error Threshold},
        xmin=0,
        xmax=0.25,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
        xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0505941378399789\\
0.00862068965517241	0.0547663057829416\\
0.0172413793103448	0.141008714021653\\
0.0258620689655172	0.297755479271191\\
0.0344827586206897	0.440559809875891\\
0.0431034482758621	0.570055452865065\\
0.0517241379310345	0.664008449960391\\
0.0603448275862069	0.721837866385001\\
0.0689655172413793	0.762397676260892\\
0.0775862068965517	0.787430683918669\\
0.0862068965517241	0.807921837866385\\
0.0948275862068965	0.822709268550304\\
0.103448275862069	0.83580670715606\\
0.112068965517241	0.846844467916557\\
0.120689655172414	0.855505677317138\\
0.129310344827586	0.862899392659097\\
0.137931034482759	0.868497491418009\\
0.146551724137931	0.874306839186691\\
0.155172413793103	0.880168999207816\\
0.163793103448276	0.885714285714286\\
0.172413793103448	0.890784261948772\\
0.181034482758621	0.895431740163718\\
0.189655172413793	0.899339846844468\\
0.198275862068966	0.903617639292316\\
0.206896551724138	0.907314496963295\\
0.21551724137931	0.910060734090309\\
0.224137931034483	0.913335093741748\\
0.232758620689655	0.915922894111434\\
0.241379310344828	0.91872194349089\\
0.25	0.921362556113018\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 0.085}}
    \addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0373910747293372\\
0.00862068965517241	0.0401901241087932\\
0.0172413793103448	0.0983892263005017\\
0.0258620689655172	0.215157116451017\\
0.0344827586206897	0.325270662793768\\
0.0431034482758621	0.448692896752046\\
0.0517241379310345	0.562820174280433\\
0.0603448275862069	0.658568787958806\\
0.0689655172413793	0.737470293108001\\
0.0775862068965517	0.800580934776868\\
0.0862068965517241	0.847583839450753\\
0.0948275862068965	0.882651175072617\\
0.103448275862069	0.908423554264589\\
0.112068965517241	0.929442830736731\\
0.120689655172414	0.942276208080275\\
0.129310344827586	0.951993662529707\\
0.137931034482759	0.959651439133879\\
0.146551724137931	0.964932664378136\\
0.155172413793103	0.969474518088197\\
0.163793103448276	0.972590440982308\\
0.172413793103448	0.974861367837338\\
0.181034482758621	0.975970425138632\\
0.189655172413793	0.976921045682598\\
0.198275862068966	0.977501980459467\\
0.206896551724138	0.978452601003433\\
0.21551724137931	0.979191972537629\\
0.224137931034483	0.979772907314497\\
0.232758620689655	0.980406654343808\\
0.241379310344828	0.981040401373119\\
0.25	0.981462899392659\\
    };
    \addlegendentry{\textcolor{black}{\kernelm: 0.077}}
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0447041292498333\\
0.00862068965517241	0.0488216148386338\\
0.0172413793103448	0.130936041723854\\
0.0258620689655172	0.284067291478766\\
0.0344827586206897	0.437669111015254\\
0.0431034482758621	0.598917689502372\\
0.0517241379310345	0.732363436727971\\
0.0603448275862069	0.82557546762872\\
0.0689655172413793	0.887063252421474\\
0.0775862068965517	0.923767695384495\\
0.0862068965517241	0.946002117564017\\
0.0948275862068965	0.95894278655739\\
0.103448275862069	0.96651111721109\\
0.112068965517241	0.972667738520058\\
0.120689655172414	0.976589153366535\\
0.129310344827586	0.979255715462139\\
0.137931034482759	0.981216422885377\\
0.146551724137931	0.982824202972432\\
0.155172413793103	0.98411826987177\\
0.163793103448276	0.985294694325713\\
0.172413793103448	0.986275048037332\\
0.181034482758621	0.987176973452021\\
0.189655172413793	0.987922042272852\\
0.198275862068966	0.988549468648288\\
0.206896551724138	0.98905925257833\\
0.21551724137931	0.989529822359907\\
0.224137931034483	0.98988274969609\\
0.232758620689655	0.990431747774597\\
0.241379310344828	0.990823889259245\\
0.25	0.991216030743892\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: 0.044}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0452647070522254\\
0.00862068965517241	0.0492422735770256\\
0.0172413793103448	0.132094984288612\\
0.0258620689655172	0.286464341116105\\
0.0344827586206897	0.44039616562587\\
0.0431034482758621	0.602442225846227\\
0.0517241379310345	0.736406666401496\\
0.0603448275862069	0.830555666043515\\
0.0689655172413793	0.892526152499901\\
0.0775862068965517	0.92896066186707\\
0.0862068965517241	0.95103615607971\\
0.0948275862068965	0.963446163637087\\
0.103448275862069	0.970963764368959\\
0.112068965517241	0.977049441151903\\
0.120689655172414	0.981066783341951\\
0.129310344827586	0.983612425917823\\
0.137931034482759	0.98548188218448\\
0.146551724137931	0.987033133129152\\
0.155172413793103	0.988385505747584\\
0.163793103448276	0.989419673044032\\
0.172413793103448	0.990533391670976\\
0.181034482758621	0.991408456306432\\
0.189655172413793	0.9920448669504\\
0.198275862068966	0.992561950598624\\
0.206896551724138	0.9930392585816\\
0.21551724137931	0.99343701523408\\
0.224137931034483	0.993755220556064\\
0.232758620689655	0.994152977208544\\
0.241379310344828	0.994312079869536\\
0.25	0.994709836522016\\
    };
    \addlegendentry{\textcolor{black}{\fastdog: \textbf{0.042}}}
    \addplot [color=cPLOT5, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0452613350125945\\
0.00862068965517241	0.0492758186397985\\
0.0172413793103448	0.13169080604534\\
0.0258620689655172	0.286445214105793\\
0.0344827586206897	0.44088476070529\\
0.0431034482758621	0.603156486146096\\
0.0517241379310345	0.737562972292191\\
0.0603448275862069	0.831194899244333\\
0.0689655172413793	0.892317380352645\\
0.0775862068965517	0.928723236775819\\
0.0862068965517241	0.950566750629723\\
0.0948275862068965	0.96316120906801\\
0.103448275862069	0.970599811083123\\
0.112068965517241	0.976778967254408\\
0.120689655172414	0.980714735516373\\
0.129310344827586	0.983312342569269\\
0.137931034482759	0.985083438287154\\
0.146551724137931	0.98665774559194\\
0.155172413793103	0.988035264483627\\
0.163793103448276	0.989097921914358\\
0.172413793103448	0.990160579345088\\
0.181034482758621	0.990987090680101\\
0.189655172413793	0.991695528967254\\
0.198275862068966	0.99216782115869\\
0.206896551724138	0.992679471032746\\
0.21551724137931	0.993033690176322\\
0.224137931034483	0.99334855163728\\
0.232758620689655	0.993702770780856\\
0.241379310344828	0.993899559193955\\
0.25	0.994293136020151\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.042}}}
        
	\end{axis}

\node[above,font=\large] at (current bounding box.north) {\textbf{DT4D-Intra}};
\end{tikzpicture}

==> figs/tikz/pck_faust.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.43\columnwidth}
\newcommand{\pckTitle}{}


\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.1cm},
	ylabel={{\normalfont$\%$ Correct Matchings ($\rightarrow$)}},
        xlabel={Geodesic Error Threshold},
        xmin=0,
        xmax=0.25,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
        xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0656071719641402\\
0.00862068965517241	0.0664221678891606\\
0.0172413793103448	0.126460201032328\\
0.0258620689655172	0.315946753599565\\
0.0344827586206897	0.455827220863896\\
0.0431034482758621	0.578429774517794\\
0.0517241379310345	0.697935343656615\\
0.0603448275862069	0.775522955718555\\
0.0689655172413793	0.825400706329802\\
0.0775862068965517	0.858000543330617\\
0.0862068965517241	0.878293941863624\\
0.0948275862068965	0.891795707688128\\
0.103448275862069	0.901358326541701\\
0.112068965517241	0.908312958435208\\
0.120689655172414	0.913501765824504\\
0.129310344827586	0.91841890790546\\
0.137931034482759	0.921977723444716\\
0.146551724137931	0.925808204292312\\
0.155172413793103	0.929530019016572\\
0.163793103448276	0.932980168432491\\
0.172413793103448	0.936294485194241\\
0.181034482758621	0.939853300733496\\
0.189655172413793	0.942542787286064\\
0.198275862068966	0.945340939961967\\
0.206896551724138	0.947921760391198\\
0.21551724137931	0.949877750611247\\
0.224137931034483	0.951779407769628\\
0.232758620689655	0.953816897582179\\
0.241379310344828	0.955609888617224\\
0.25	0.957294213528932\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 0.063}}
    \addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0447704428144526\\
0.00862068965517241	0.0453681064928009\\
0.0172413793103448	0.0809834284161913\\
0.0258620689655172	0.214805759304537\\
0.0344827586206897	0.320565063841347\\
0.0431034482758621	0.427546862265689\\
0.0517241379310345	0.556452051073078\\
0.0603448275862069	0.658299375169791\\
0.0689655172413793	0.742080956261885\\
0.0775862068965517	0.811301276826949\\
0.0862068965517241	0.862401521325727\\
0.0948275862068965	0.903069817984243\\
0.103448275862069	0.931268676989948\\
0.112068965517241	0.951073077967943\\
0.120689655172414	0.964303178484108\\
0.129310344827586	0.974191795707688\\
0.137931034482759	0.980603096984515\\
0.146551724137931	0.986416734582994\\
0.155172413793103	0.99051888073893\\
0.163793103448276	0.993778864439011\\
0.172413793103448	0.995381689758218\\
0.181034482758621	0.996604183645748\\
0.189655172413793	0.997555012224939\\
0.198275862068966	0.998234175495789\\
0.206896551724138	0.998614506927465\\
0.21551724137931	0.998886172235805\\
0.224137931034483	0.999157837544146\\
0.232758620689655	0.999293670198316\\
0.241379310344828	0.999429502852486\\
0.25	0.999483835914154\\
    };
    \addlegendentry{\textcolor{black}{\kernelm: 0.053}}
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0552301424836336\\
0.00862068965517241	0.0558381807495085\\
0.0172413793103448	0.110257605545309\\
0.0258620689655172	0.282960740995967\\
0.0344827586206897	0.423559456008431\\
0.0431034482758621	0.563469060986238\\
0.0517241379310345	0.709823871582318\\
0.0603448275862069	0.814264577717424\\
0.0689655172413793	0.886580595472142\\
0.0775862068965517	0.932730699852044\\
0.0862068965517241	0.958268307018788\\
0.0948275862068965	0.972678813920023\\
0.103448275862069	0.980704919029571\\
0.112068965517241	0.985731368694136\\
0.120689655172414	0.988589148543748\\
0.129310344827586	0.990615942763331\\
0.137931034482759	0.992115770485823\\
0.146551724137931	0.993473722612943\\
0.155172413793103	0.994284440300776\\
0.163793103448276	0.995135693873001\\
0.172413793103448	0.995865339792051\\
0.181034482758621	0.99620989480938\\
0.189655172413793	0.996676057479884\\
0.198275862068966	0.997000344555017\\
0.206896551724138	0.997223291919171\\
0.21551724137931	0.997446239283326\\
0.224137931034483	0.997689454589676\\
0.232758620689655	0.997871866069438\\
0.241379310344828	0.997993473722613\\
0.25	0.998094813433592\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: 0.042}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0555818890010923\\
0.00862068965517241	0.0561795437215341\\
0.0172413793103448	0.110834037466768\\
0.0258620689655172	0.284524864497249\\
0.0344827586206897	0.425509552171135\\
0.0431034482758621	0.565937802691507\\
0.0517241379310345	0.712734167302104\\
0.0603448275862069	0.817942006883334\\
0.0689655172413793	0.890629186159141\\
0.0775862068965517	0.936504338148919\\
0.0862068965517241	0.961399748572842\\
0.0948275862068965	0.975372503761103\\
0.103448275862069	0.983554190796117\\
0.112068965517241	0.988232384642335\\
0.120689655172414	0.990952744059518\\
0.129310344827586	0.992889969705088\\
0.137931034482759	0.993982235228654\\
0.146551724137931	0.995239371019929\\
0.155172413793103	0.995919460874225\\
0.163793103448276	0.996620159511984\\
0.172413793103448	0.997217814232426\\
0.181034482758621	0.997547554767842\\
0.189655172413793	0.997815468952868\\
0.198275862068966	0.998165818271747\\
0.206896551724138	0.998330688539456\\
0.21551724137931	0.998454341240237\\
0.224137931034483	0.998639820291408\\
0.232758620689655	0.998742864208726\\
0.241379310344828	0.998845908126043\\
0.25	0.998845908126043\\
    };
    \addlegendentry{\textcolor{black}{\fastdog: \textbf{0.041}}}
    \addplot [color=cPLOT5, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0553075446924553\\
0.00862068965517241	0.0559135440864559\\
0.0172413793103448	0.110514089485911\\
0.0258620689655172	0.283587516412484\\
0.0344827586206897	0.424401575598424\\
0.0431034482758621	0.564609635390365\\
0.0517241379310345	0.711463488536511\\
0.0603448275862069	0.816361983638016\\
0.0689655172413793	0.889122310877689\\
0.0775862068965517	0.935198464801535\\
0.0862068965517241	0.96034743965256\\
0.0948275862068965	0.974608625391375\\
0.103448275862069	0.982910817089183\\
0.112068965517241	0.987819412180588\\
0.120689655172414	0.990526209473791\\
0.129310344827586	0.992505807494192\\
0.137931034482759	0.993657206342794\\
0.146551724137931	0.994889405110595\\
0.155172413793103	0.995677204322796\\
0.163793103448276	0.996465003534996\\
0.172413793103448	0.997071002928997\\
0.181034482758621	0.997333602666397\\
0.189655172413793	0.997636602363398\\
0.198275862068966	0.997939602060398\\
0.206896551724138	0.998141601858398\\
0.21551724137931	0.998343601656398\\
0.224137931034483	0.998586001413999\\
0.232758620689655	0.998727401272599\\
0.241379310344828	0.998808201191799\\
0.25	0.998828401171599\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.041}}}
        
	\end{axis}

\node[above,font=\large] at (current bounding box.north) {\textbf{FAUST}};
\end{tikzpicture}

==> figs/tikz/pck_smal.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.55\columnwidth}
\newcommand{\plotHeight}{0.43\columnwidth}
\newcommand{\pckTitle}{}


\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
       title style={yshift=-0.1cm},
        xlabel={Geodesic Error Threshold},
	xmin=0,
        xmax=0.25,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
        xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.06707680095257\\
0.00252525252525253	0.06707680095257\\
0.00505050505050505	0.0672091023351194\\
0.00757575757575758	0.0679367599391414\\
0.0101010101010101	0.0705166368988556\\
0.0126262626262626	0.0786531719256466\\
0.0151515151515152	0.09340477607991\\
0.0176767676767677	0.114506846596547\\
0.0202020202020202	0.138519547529272\\
0.0227272727272727	0.163326056757293\\
0.0252525252525253	0.200370443871138\\
0.0277777777777778	0.243566845273533\\
0.0303030303030303	0.291923000595356\\
0.0328282828282828	0.338757690017861\\
0.0353535353535354	0.386386187735662\\
0.0378787878787879	0.426208903883046\\
0.0404040404040404	0.461731825097572\\
0.0429292929292929	0.494410266587286\\
0.0454545454545455	0.525236488721307\\
0.047979797979798	0.555599656016405\\
0.0505050505050505	0.583978302573262\\
0.053030303030303	0.613547661573063\\
0.0555555555555556	0.64430773301581\\
0.0580808080808081	0.673546338559238\\
0.0606060606060606	0.702652642720116\\
0.0631313131313131	0.730303631672951\\
0.0656565656565657	0.755176291592247\\
0.0681818181818182	0.77958589667262\\
0.0707070707070707	0.801018720645631\\
0.0732323232323232	0.819673215585103\\
0.0757575757575758	0.835350929417212\\
0.0782828282828283	0.850896341866773\\
0.0808080808080808	0.864192630812992\\
0.0833333333333333	0.878084275980684\\
0.0858585858585859	0.888734537275915\\
0.0883838383838384	0.900244757557716\\
0.0909090909090909	0.908248991201958\\
0.0934343434343434	0.917113183832771\\
0.095959595959596	0.925448170933386\\
0.0984848484848485	0.933584705960177\\
0.101010101010101	0.9400674737051\\
0.103535353535354	0.945690282463452\\
0.106060606060606	0.951114639147979\\
0.108585858585859	0.956605146523781\\
0.111111111111111	0.960574188000265\\
0.113636363636364	0.964080174637825\\
0.116161616161616	0.966990805053913\\
0.118686868686869	0.970430641000198\\
0.121212121212121	0.972878216577363\\
0.123737373737374	0.975127340080704\\
0.126262626262626	0.976582655288748\\
0.128787878787879	0.978104121188066\\
0.131313131313131	0.980088641926308\\
0.133838383838384	0.981940861282\\
0.136363636363636	0.983131573724945\\
0.138888888888889	0.983859231328967\\
0.141414141414141	0.984388436859165\\
0.143939393939394	0.985049943771912\\
0.146464646464646	0.986042204141033\\
0.148989898989899	0.986769861745055\\
0.151515151515152	0.987034464510154\\
0.154040404040404	0.987497519349077\\
0.156565656565657	0.98809287557055\\
0.159090909090909	0.988357478335649\\
0.161616161616162	0.988555930409473\\
0.164141414141414	0.989018985248396\\
0.166666666666667	0.989349738704769\\
0.169191919191919	0.989680492161143\\
0.171717171717172	0.989945094926242\\
0.174242424242424	0.990209697691341\\
0.176767676767677	0.990275848382616\\
0.179292929292929	0.99034199907389\\
0.181818181818182	0.990408149765165\\
0.184343434343434	0.990606601838989\\
0.186868686868687	0.990738903221539\\
0.189393939393939	0.990937355295363\\
0.191919191919192	0.991003505986638\\
0.194444444444444	0.991069656677912\\
0.196969696969697	0.991069656677912\\
0.19949494949495	0.991069656677912\\
0.202020202020202	0.991201958060462\\
0.204545454545455	0.991201958060462\\
0.207070707070707	0.991268108751736\\
0.20959595959596	0.991334259443011\\
0.212121212121212	0.991334259443011\\
0.214646464646465	0.991334259443011\\
0.217171717171717	0.991334259443011\\
0.21969696969697	0.991400410134286\\
0.222222222222222	0.991400410134286\\
0.224747474747475	0.991400410134286\\
0.227272727272727	0.991400410134286\\
0.22979797979798	0.991400410134286\\
0.232323232323232	0.991400410134286\\
0.234848484848485	0.991466560825561\\
0.237373737373737	0.99159886220811\\
0.23989898989899	0.99159886220811\\
0.242424242424242	0.99159886220811\\
0.244949494949495	0.99159886220811\\
0.247474747474747	0.991665012899385\\
0.25	0.991797314281934\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: \textbf{0.052}}}
    \addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0359859760534498\\
0.00862068965517241	0.0370443871138453\\
0.0172413793103448	0.0576834027915592\\
0.0258620689655172	0.117814381160283\\
0.0344827586206897	0.212740623139512\\
0.0431034482758621	0.300257987695971\\
0.0517241379310345	0.37851425547397\\
0.0603448275862069	0.469471455976715\\
0.0689655172413793	0.56042865647946\\
0.0775862068965517	0.638552622874909\\
0.0862068965517241	0.70536482106238\\
0.0948275862068965	0.761328305880796\\
0.103448275862069	0.808162995303301\\
0.112068965517241	0.851491698088245\\
0.120689655172414	0.880531851557849\\
0.129310344827586	0.903552292121453\\
0.137931034482759	0.922868293973672\\
0.146551724137931	0.93656148706754\\
0.155172413793103	0.946682542832573\\
0.163793103448276	0.954091420255342\\
0.172413793103448	0.960706489382814\\
0.181034482758621	0.965337037772045\\
0.189655172413793	0.968247668188133\\
0.198275862068966	0.971687504134418\\
0.206896551724138	0.974730435933056\\
0.21551724137931	0.977111860818946\\
0.224137931034483	0.978633326718264\\
0.232758620689655	0.980485546073956\\
0.241379310344828	0.981940861282\\
0.25	0.983396176490044\\
    };
    \addlegendentry{\textcolor{black}{\kernelm: 0.076}}
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0544784800310198\\
0.00252525252525253	0.0544784800310198\\
0.00505050505050505	0.0546238852268321\\
0.00757575757575758	0.0551570376114773\\
0.0101010101010101	0.0573381155486623\\
0.0126262626262626	0.0635420705699884\\
0.0151515151515152	0.0755137650252036\\
0.0176767676767677	0.0927685149282668\\
0.0202020202020202	0.112882900348972\\
0.0227272727272727	0.13537223730128\\
0.0252525252525253	0.166973633191159\\
0.0277777777777778	0.205409073284219\\
0.0303030303030303	0.246413338503296\\
0.0328282828282828	0.288871655680496\\
0.0353535353535354	0.330699883675843\\
0.0378787878787879	0.367632803412175\\
0.0404040404040404	0.40223924001551\\
0.0429292929292929	0.434761535478868\\
0.0454545454545455	0.465248158200853\\
0.047979797979798	0.495250096936797\\
0.0505050505050505	0.52370104691741\\
0.053030303030303	0.554333074835207\\
0.0555555555555556	0.587194649088794\\
0.0580808080808081	0.617051182628926\\
0.0606060606060606	0.648361768127181\\
0.0631313131313131	0.677927491275688\\
0.0656565656565657	0.706378441256301\\
0.0681818181818182	0.732260566110896\\
0.0707070707070707	0.755719271035285\\
0.0732323232323232	0.776803024428073\\
0.0757575757575758	0.796723536254362\\
0.0782828282828283	0.814753780535091\\
0.0808080808080808	0.832880961613028\\
0.0833333333333333	0.848100038774719\\
0.0858585858585859	0.862398216362931\\
0.0883838383838384	0.874660721209771\\
0.0909090909090909	0.884305932531989\\
0.0934343434343434	0.894968980224893\\
0.095959595959596	0.903935633966654\\
0.0984848484848485	0.914210934470725\\
0.101010101010101	0.921917409848779\\
0.103535353535354	0.929090732842187\\
0.106060606060606	0.935391624660721\\
0.108585858585859	0.941450174486235\\
0.111111111111111	0.948090345094998\\
0.113636363636364	0.952743311360993\\
0.116161616161616	0.957299340829779\\
0.118686868686869	0.961128344319504\\
0.121212121212121	0.964327258627375\\
0.123737373737374	0.967380767739434\\
0.126262626262626	0.969561845676619\\
0.128787878787879	0.971888328809616\\
0.131313131313131	0.97440868553703\\
0.133838383838384	0.977074447460256\\
0.136363636363636	0.978916246607212\\
0.138888888888889	0.980806514152772\\
0.141414141414141	0.981678945327646\\
0.143939393939394	0.98313299728577\\
0.146464646464646	0.984344707250872\\
0.148989898989899	0.985314075222955\\
0.151515151515152	0.986331911593641\\
0.154040404040404	0.986962000775494\\
0.156565656565657	0.987640558355952\\
0.159090909090909	0.988367584335014\\
0.161616161616162	0.988900736719659\\
0.164141414141414	0.989482357502908\\
0.166666666666667	0.990160915083366\\
0.169191919191919	0.990791004265219\\
0.171717171717172	0.99127568825126\\
0.174242424242424	0.991518030244281\\
0.176767676767677	0.991905777433114\\
0.179292929292929	0.992148119426134\\
0.181818181818182	0.992535866614967\\
0.184343434343434	0.992681271810779\\
0.186868686868687	0.992972082202404\\
0.189393939393939	0.993262892594029\\
0.191919191919192	0.993505234587049\\
0.194444444444444	0.993796044978674\\
0.196969696969697	0.993844513377278\\
0.19949494949495	0.993941450174486\\
0.202020202020202	0.994086855370299\\
0.204545454545455	0.994086855370299\\
0.207070707070707	0.994135323768903\\
0.20959595959596	0.994183792167507\\
0.212121212121212	0.994280728964715\\
0.214646464646465	0.994523070957736\\
0.217171717171717	0.99457153935634\\
0.21969696969697	0.99457153935634\\
0.222222222222222	0.99457153935634\\
0.224747474747475	0.994620007754944\\
0.227272727272727	0.994716944552152\\
0.22979797979798	0.994716944552152\\
0.232323232323232	0.994765412950756\\
0.234848484848485	0.994765412950756\\
0.237373737373737	0.994910818146568\\
0.23989898989899	0.994910818146568\\
0.242424242424242	0.995056223342381\\
0.244949494949495	0.995201628538193\\
0.247474747474747	0.995201628538193\\
0.25	0.995298565335401\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: 0.054}}
    \addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0540095025695724\\
0.00862068965517241	0.0551730825172113\\
0.0172413793103448	0.089013865994376\\
0.0258620689655172	0.176718704547658\\
0.0344827586206897	0.317754290701057\\
0.0431034482758621	0.437845437796955\\
0.0517241379310345	0.53849510326772\\
0.0603448275862069	0.647774653350141\\
0.0689655172413793	0.742557936584893\\
0.0775862068965517	0.812130320954136\\
0.0862068965517241	0.866430718510618\\
0.0948275862068965	0.90230776689615\\
0.103448275862069	0.930960923106758\\
0.112068965517241	0.951469019683894\\
0.120689655172414	0.965286531562106\\
0.129310344827586	0.973722486182488\\
0.137931034482759	0.980800930863958\\
0.146551724137931	0.984534083195966\\
0.155172413793103	0.987685445554155\\
0.163793103448276	0.989770192960341\\
0.172413793103448	0.991709492873073\\
0.181034482758621	0.99263066033162\\
0.189655172413793	0.993260932803258\\
0.198275862068966	0.993939687772714\\
0.206896551724138	0.994279065257442\\
0.21551724137931	0.994666925239988\\
0.224137931034483	0.994812372733443\\
0.232758620689655	0.995006302724716\\
0.241379310344828	0.995151750218171\\
0.25	0.995345680209444\\
    };
    \addlegendentry{\textcolor{black}{\fastdog: 0.054}}
    \addplot [color=cPLOT5, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0544970779683565\\
0.00862068965517241	0.0556848957096023\\
0.0172413793103448	0.0896089703995819\\
0.0258620689655172	0.17741245783247\\
0.0344827586206897	0.317432413170523\\
0.0431034482758621	0.437306979617048\\
0.0517241379310345	0.538176462203639\\
0.0603448275862069	0.647028080011403\\
0.0689655172413793	0.742813702665463\\
0.0775862068965517	0.811849669786668\\
0.0862068965517241	0.865871620658526\\
0.0948275862068965	0.90136361476695\\
0.103448275862069	0.930773982040196\\
0.112068965517241	0.951156934479973\\
0.120689655172414	0.965030645697724\\
0.129310344827586	0.973630446144344\\
0.137931034482759	0.980472276333919\\
0.146551724137931	0.984558369363805\\
0.155172413793103	0.987551670071744\\
0.163793103448276	0.989689742005987\\
0.172413793103448	0.99163776310163\\
0.181034482758621	0.992635530004276\\
0.189655172413793	0.993395733358673\\
0.198275862068966	0.994108424003421\\
0.206896551724138	0.99439350026132\\
0.21551724137931	0.994821114648168\\
0.224137931034483	0.994916140067468\\
0.232758620689655	0.995201216325367\\
0.241379310344828	0.995343754454317\\
0.25	0.995533805292916\\
};
    \addlegendentry{\textcolor{black}{\ours: {0.054}}}
        
	\end{axis}
    \node[above,font=\large] at (current bounding box.north) {\textbf{SMAL}};
\end{tikzpicture}

==> figs/tikz/rt_boxplot_dt4d_inter.tex <==
\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large,yshift=-0.1cm},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
    \begin{axis}[
		width=0.55\columnwidth,
		height=0.44\columnwidth,
		title={},
        xticklabel style={rotate=45},
		boxplot/draw direction=y,
		grid=major,
		ymin=-5,
		ymax=500,
		xmin=0.85,
		xmax=5.15,
	    %
            ymajorgrids=true,
		xtick={1,2,3,4,5,6},
		xticklabels={\caoetal, \kernelm, \smcomb, \fastdog, \ours, $\phantom{1}$},
		every boxplot/.style={mark=x,every mark/.append style={mark size=5pt}},
		boxplotcolor/.style={color=#1,very thick,fill=#1!50,mark options={color=#1,fill=#1!70}},
            boxplot/box extend=0.4%
		]
		\addplot+[boxplotcolor=cPLOT2, boxplot prepared={
			lower whisker=25.3918,
			lower quartile=25.6928,
			median=25.8189,
			upper quartile=25.8189,
			upper whisker=26.8532
			}]
		coordinates {};%
              \addplot+[boxplotcolor=cPLOT4, boxplot prepared={
			lower whisker=0.039,
			lower quartile=0.042,
			median=0.043,
			upper quartile=0.043,
			upper whisker=0.092
			}]
		coordinates {};%
		\addplot+[boxplotcolor=cPLOT0, boxplot prepared={
			lower whisker=171.4311,
			lower quartile=230.4345,
			median=331.6253,
			upper quartile=331.6253,
			upper whisker=1391.6865
			}]
		coordinates {};
		\addplot+[boxplotcolor=cPLOT3, boxplot prepared={
			lower whisker=74.8833,
			lower quartile=140.8436,
			median=195.4911,
			upper quartile=195.4911,
			upper whisker=1276.0366
			}]
		coordinates {};
		\addplot+[boxplotcolor=cPLOT5, boxplot prepared={
			lower whisker=44.4505,
			lower quartile=64.1906,
			median=76.8724,
			upper quartile=76.8724,
			upper whisker=1083.6199
			}]
		coordinates {};
	\end{axis}
\end{tikzpicture}

==> figs/tikz/rt_boxplot_dt4d_intra.tex <==
\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large,yshift=-0.1cm},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
    \begin{axis}[
		width=0.55\columnwidth,
		height=0.44\columnwidth,
		title={},
        xticklabel style={rotate=45},
		boxplot/draw direction=y,
		grid=major,
		ymin=-5,
		ymax=500,
		xmin=0.85,
		xmax=5.15,
	    %
            ymajorgrids=true,
		xtick={1,2,3,4,5,6},
		xticklabels={\caoetal, \kernelm, \smcomb, \fastdog, \ours, $\phantom{1}$},
		every boxplot/.style={mark=x,every mark/.append style={mark size=5pt}},
		boxplotcolor/.style={color=#1,very thick,fill=#1!50,mark options={color=#1,fill=#1!70}},
            boxplot/box extend=0.4%
		]
		\addplot+[boxplotcolor=cPLOT2, boxplot prepared={
			lower whisker=2.8842,
			lower quartile=2.9532,
			median=2.9964,
			upper quartile=2.9964,
			upper whisker=3.4098
			}]
		coordinates {};%
              \addplot+[boxplotcolor=cPLOT4, boxplot prepared={
			lower whisker=0.053,
			lower quartile=0.23,
			median=0.35,
			upper quartile=0.35,
			upper whisker=0.65
			}]
		coordinates {};%
		\addplot+[boxplotcolor=cPLOT0, boxplot prepared={
			lower whisker=229.6037,
			lower quartile=328.6241,
			median=415.8495,
			upper quartile=415.8495,
			upper whisker=1179.2788
			}]
		coordinates {};
		\addplot+[boxplotcolor=cPLOT3, boxplot prepared={
			lower whisker=37.9024,
			lower quartile=83.68,
			median=119.8609,
			upper quartile=119.8609,
			upper whisker=15609.0992
			}]
		coordinates {};
		\addplot+[boxplotcolor=cPLOT5, boxplot prepared={
			lower whisker=23.6381,
			lower quartile=34.7832,
			median=47.3197,
			upper quartile=47.3197,
			upper whisker=448.7586
			}]
		coordinates {};
	\end{axis}
\end{tikzpicture}

==> figs/tikz/rt_boxplot_faust.tex <==
\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large,yshift=-0.1cm},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
    \begin{axis}[
		width=0.55\columnwidth,
		height=0.44\columnwidth,
        xticklabel style={rotate=45},
		title={},
		boxplot/draw direction=y,
		grid=major,
		ymin=-5,
		ymax=500,
		xmin=0.85,
		xmax=5.15,
	    %
            ymajorgrids=true,
		xtick={1,2,3,4,5,6},
		xticklabels={\caoetal, \kernelm, \smcomb, \fastdog, \ours, $\phantom{1}$},
		ylabel={Runtime [s] ($\leftarrow$)},
		every boxplot/.style={mark=x,every mark/.append style={mark size=5pt}},
		boxplotcolor/.style={color=#1,very thick,fill=#1!50,mark options={color=#1,fill=#1!70}},
            boxplot/box extend=0.4%
		]
		\addplot+[boxplotcolor=cPLOT2, boxplot prepared={
			lower whisker=3.4018,
			lower quartile=4.1115,
			median=4.3764,
			upper quartile=4.3764,
			upper whisker=6.5097
			}]
		coordinates {};%
            \addplot+[boxplotcolor=cPLOT4, boxplot prepared={
			lower whisker=0.0418,
			lower quartile=0.0464,
			median=0.043,
			upper quartile=0.046,
			upper whisker=0.1
			}]
		coordinates {};%
		\addplot+[boxplotcolor=cPLOT0, boxplot prepared={
			lower whisker=201.1398,
			lower quartile=262.6728,
			median=343.7218,
			upper quartile=343.7218,
			upper whisker=1118.0387
			}]
		coordinates {};
		\addplot+[boxplotcolor=cPLOT3, boxplot prepared={
			lower whisker=48.6354,
			lower quartile=109.6462,
			median=177.7282,
			upper quartile=177.7282,
			upper whisker=15896.477
			}]
		coordinates {};
		\addplot+[boxplotcolor=cPLOT5, boxplot prepared={
			lower whisker=25.6313,
			lower quartile=38.6686,
			median=50.9252,
			upper quartile=50.9252,
			upper whisker=25913.9883
			}]
		coordinates {};

	\end{axis}
\end{tikzpicture}

==> figs/tikz/rt_boxplot_smal.tex <==
\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\large,yshift=-0.1cm},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
    \begin{axis}[
		width=0.55\columnwidth,
		height=0.44\columnwidth,
		title={},
        xticklabel style={rotate=45},
		boxplot/draw direction=y,
		grid=major,
		ymin=-5,
		ymax=500,
		xmin=0.85,
		xmax=5.15,
	    %
            ymajorgrids=true,
		xtick={1,2,3,4,5,6},
		xticklabels={\caoetal, \kernelm, \smcomb, \fastdog, \ours, $\phantom{1}$},
		every boxplot/.style={mark=x,every mark/.append style={mark size=5pt}},
		boxplotcolor/.style={color=#1,very thick,fill=#1!50,mark options={color=#1,fill=#1!70}},
            boxplot/box extend=0.4%
		]
		\addplot+[boxplotcolor=cPLOT2, boxplot prepared={
			lower whisker=45.9591,
			lower quartile=50.1603,
			median=65.6395,
			upper quartile=65.6395,
			upper whisker=107.349,
			}]
		coordinates {};%
              \addplot+[boxplotcolor=cPLOT4, boxplot prepared={
			lower whisker=0.04,
			lower quartile=0.042,
			median=0.043,
			upper quartile=0.043,
			upper whisker=0.11
			}]
		coordinates {};%
		\addplot+[boxplotcolor=cPLOT0, boxplot prepared={
			lower whisker=213.7211,
			lower quartile=349.7185,
			median=440.5502,
			upper quartile=440.5502,
			upper whisker=1588.4532,
			}]
		coordinates {};
		\addplot+[boxplotcolor=cPLOT3, boxplot prepared={
			lower whisker=85.2238,
			lower quartile=195.9231,
			median=285.7218,
			upper quartile=285.7218,
			upper whisker=1869.0995,
			}]
		coordinates {};
		\addplot+[boxplotcolor=cPLOT5, boxplot prepared={
			lower whisker=51.3797,
			lower quartile=83.5229,
			median=121.3219,
			upper quartile=121.3219,
			upper whisker=3719.0378,
			}]
		coordinates {};
	\end{axis}
\end{tikzpicture}

==> figs/tikz/runtime_legend.tex <==

\newcommand{\runtimeLineWidth}{3pt}
\newcommand{\rtCplotWidth}{0\columnwidth}
\newcommand{\rtCplotHeight}{0\columnwidth}

\newcommand{\drawcross}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=4pt, color=cPLOT6, line width=1.5pt] at (0, -1) {\pgfuseplotmark{x}};
\end{tikzpicture}%
}

\newcommand{\drawsquare}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=4pt, color=cPLOT0, line width=1.5pt] at (0, -1) {\pgfuseplotmark{square}};
\end{tikzpicture}%
}

\newcommand{\drawplus}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=4pt, color=cPLOT3, line width=1.5pt] at (0, -1) {\pgfuseplotmark{+}};
\end{tikzpicture}%
}

\newcommand{\drawcircle}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=3pt, color=cPLOT5, line width=1.5pt] at (0, -1) {\pgfuseplotmark{o}};
\end{tikzpicture}%
}

\pgfplotsset{%
	label style = {font=\normalfont},
	tick label style = {font=\normalfont},
	title style =  {font=\normalfont},
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[%
		width=\rtCplotWidth,
		height=\rtCplotHeight,
		title style={yshift=0.8cm},
		scale only axis,
		grid=major,
           legend style={at={(0.498,1.13)},anchor=south,legend columns=4,font=\large},
		ylabel={{\large Runtime [s]}},
		xlabel={\large Number of Triangles of $\mathcal{M}$ and $\mathcal{N}$},
		xmin=50,
		xmax=950,
		xtick={50, 250, 500, 750, 1000},
		xtick scale label code/.code={},
		ymin=0,
		ymax=750,
		ytick={250, 500, 750},
		ylabel near ticks,
		]

		\addplot [color=cPLOT6, smooth, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
0 0\\
		};
		\addlegendentry{\textcolor{black}{\lprelax\ }\, \drawcross{} $\quad$}

		
		\addplot [color=cPLOT0, smooth, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
0 0\\
		};
		\addlegendentry{\textcolor{black}{\smcomb\ }\, \drawsquare{} $\quad$}
		
		\addplot [color=cPLOT3, smooth, tension=0.2, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
0 0\\
		};
		\addlegendentry{\textcolor{black}{\fastdog\ }\, \drawplus{} $\quad$}
		
		\addplot [color=cPLOT5, line width=\runtimeLineWidth, smooth]
		table[row sep=crcr]{%
0 0\\
		};
		\addlegendentry{\textcolor{black}{\ours\ }\, \drawcircle{}}
	\end{axis}
\end{tikzpicture}%


==> figs/tikz/runtime_shape_res.tex <==
\newcommand{\runtimeLineWidth}{3pt}
\newcommand{\rtCplotWidth}{0.48\columnwidth}
\newcommand{\rtCplotHeight}{0.4\columnwidth}
\pgfplotsset{%
	label style = {font=\large},
	tick label style = {font=\large},
	title style =  {font=\large},
	legend style={  fill= gray!10,
		fill opacity=0.6, 
		font=\large,
		draw=gray!20, %
		text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[%
		width=\rtCplotWidth,
		height=\rtCplotHeight,
		title=FAUST: Runtime v/s \# tri.,
		title style={yshift=-0.25cm},
		scale only axis,
		grid=major,
            legend style={at={(0.498,1.03)},anchor=south,legend columns=4,font=\normalfont},
            legend to name=leg:runtime-faust,
		ylabel={{\large Runtime [s]}},
		xlabel={Number of Triangles of $\mathcal{M}$ and $\mathcal{N}$},
            ylabel shift = -0.3cm,
		xmin=50,
		xmax=950,
		xtick={50, 250, 500, 750, 1000},
		xtick scale label code/.code={},
		ymin=0,
		ymax=1000,
		ytick={200, 400, 600, 800, 1000},
		ylabel near ticks,
		]

		\addplot [color=cPLOT6, only marks, mark=x, mark options={solid, opacity=0.4, scale=2}, forget plot]
		table[row sep=crcr]{%
50	5.640142\\
100	76.165447\\
150	509.163715\\
200	3141.506854\\
250	3603.297477\\
50	5.081071\\
100	77.707957\\
150	523.157628\\
200	2026.587303\\
250	3603.462581\\
50	5.380574\\
100	80.993626\\
150	498.56217\\
200	2092.539364\\
250	3603.538387\\
50	5.681442\\
100	80.710811\\
150	513.080541\\
200	1978.051011\\
250	407.158276\\
50	4.944147\\
100	77.063982\\
150	1375.509592\\
200	1925.109647\\
250	3603.814417\\
		};
		
		\addplot [color=cPLOT6, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
50	5.3454752\\
100	78.5283646\\
150	683.8947292\\
200	2232.7588358\\
250	2964.2542276\\
		};
		\addlegendentry{\textcolor{black}{\lprelax\ }}


		\addplot [color=cPLOT0, only marks, mark=square, mark options={solid, opacity=0.4, scale=1.3}, forget plot]
		table[row sep=crcr]{%
50	1.9661180973053\\
100	3.49930381774902\\
150	16.1747739315033\\
200	66.506894826889\\
250	40.9709913730621\\
300	63.2702341079712\\
350	145.387375116348\\
400	175.632444858551\\
450	318.776129007339\\
500	298.964104652405\\
550	532.992993593216\\
600	741.894087314606\\
650	1112.93682909012\\
700	663.853337287903\\
750	851.817663431168\\
800	887.639013767242\\
50	0.714816093444824\\
100	3.60916638374329\\
150	13.3495032787323\\
200	28.3169434070587\\
250	46.7797920703888\\
300	101.057655096054\\
350	118.476838111877\\
400	243.157470226288\\
450	168.496010780334\\
500	577.16623210907\\
550	400.519567251205\\
600	751.927846431732\\
650	916.904353618622\\
700	799.070998191833\\
750	775.04558134079\\
800	937.701063871384\\
50	1.63288879394531\\
100	6.40946817398071\\
150	18.1271145343781\\
200	32.862640619278\\
250	73.023383140564\\
300	149.398547172546\\
350	158.009834527969\\
400	248.190165042877\\
450	480.954506158829\\
500	398.234283685684\\
550	661.835815906525\\
600	1096.80223202705\\
650	1006.89280509949\\
700	1465.98637485504\\
750	1699.10707139969\\
800	2002.44825458527\\
50	3.38374614715576\\
100	4.84120082855225\\
150	16.5086188316345\\
200	28.5941033363342\\
250	67.662853717804\\
300	109.662245512009\\
350	606.781345844269\\
400	132.874939441681\\
450	305.824630498886\\
500	596.787350416183\\
550	587.328990697861\\
600	714.532820940018\\
650	537.47716999054\\
700	1088.92510080338\\
750	806.706886768341\\
800	1035.04715538025\\
50	0.609543561935425\\
100	5.07280278205872\\
150	41.9898209571838\\
200	32.6332664489746\\
250	66.4660608768463\\
300	89.1369938850403\\
350	83.8400974273682\\
400	270.10696387291\\
450	167.107014417648\\
500	280.593970298767\\
550	373.336867570877\\
600	719.265759468079\\
650	477.565888643265\\
700	611.340706348419\\
750	1536.47298765182\\
800	908.946171522141\\
		};
		
		\addplot [color=cPLOT0, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
50	1.66142253875732\\
100	4.6863883972168\\
150	21.2299663066864\\
200	37.7827697277069\\
250	58.980616235733\\
300	102.505135154724\\
350	222.499098205566\\
400	213.992396688461\\
450	288.231658172607\\
500	430.349188232422\\
550	511.202847003937\\
600	804.884549236298\\
650	810.355409288406\\
700	925.835303497314\\
750	1133.83003811836\\
800	1154.35633182526\\
		};
		\addlegendentry{\textcolor{black}{\smcomb\ }}
		

		\addplot [color=cPLOT3, only marks, mark=+, mark options={solid, opacity=0.4, scale=2}, forget plot]
		table[row sep=crcr]{%
50	19.0422158241272\\
100	10.3280050754547\\
150	84.2935543060303\\
200	175.550095319748\\
250	53.819619178772\\
300	61.2773222923279\\
350	197.423935413361\\
400	170.901198863983\\
450	105.921646118164\\
500	463.465396404266\\
550	204.226904392242\\
600	260.5802090168\\
650	173.574059247971\\
700	290.084810256958\\
750	380.125061988831\\
800	279.095581054688\\
850	421.662299633026\\
900	376.580771446228\\
950	394.656623840332\\
50	4.72703385353088\\
100	9.90845513343811\\
150	28.7865221500397\\
200	38.4185676574707\\
250	40.5057609081268\\
300	151.724526405334\\
350	115.310842752457\\
400	103.279719591141\\
450	85.9260597229004\\
500	126.253777265549\\
550	279.640561819077\\
600	276.243844509125\\
650	651.762480020523\\
700	419.561497449875\\
750	247.877863168716\\
800	259.572685956955\\
850	482.040682792664\\
900	701.730213165283\\
950	776.345220327377\\
50	11.3709836006165\\
100	26.3845195770264\\
150	53.1714081764221\\
200	56.8114883899689\\
250	105.14039850235\\
300	218.985510826111\\
350	166.623359680176\\
400	271.830862283707\\
450	233.707323312759\\
500	327.076775312424\\
550	606.073816299438\\
600	581.957604408264\\
650	1164.1092672348\\
700	33466.0213053226\\
750	837.002015590668\\
800	38177.8754401207\\
850	1812.17140698433\\
900	2799.96643161774\\
950	1074.80160951614\\
50	24.8505880832672\\
100	16.63725066185\\
150	31.7802226543427\\
200	46.9882273674011\\
250	94.1110601425171\\
300	177.837579965591\\
350	132.624292373657\\
400	84.7826974391937\\
450	239.078018188477\\
500	159.574701309204\\
550	178.714120149612\\
600	268.670436620712\\
650	192.608247280121\\
700	247.073522567749\\
750	277.641911268234\\
800	332.517036437988\\
850	383.176745891571\\
900	446.7678129673\\
950	814.34444975853\\
50	3.44204521179199\\
100	18.6222026348114\\
150	121.568344116211\\
200	52.8503551483154\\
250	84.5437564849854\\
300	69.3480169773102\\
350	46.6071510314941\\
400	71.6176478862762\\
450	81.2745740413666\\
500	173.233301401138\\
550	221.6996114254\\
600	135.736110687256\\
650	141.022800445557\\
700	220.10660982132\\
750	221.501669645309\\
800	236.870251655579\\
850	290.4818110466\\
900	335.546737909317\\
950	381.529973983765\\
		};
		\addplot [color=cPLOT3,  tension=0.1, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
50	12.6865733146667\\
100	16.3760866165161\\
150	63.9200102806091\\
200	74.1237467765808\\
250	75.6241190433502\\
300	135.834591293335\\
350	131.717916250229\\
400	140.48242521286\\
450	149.181524276733\\
500	249.920790338516\\
550	298.071002817154\\
600	304.637641048431\\
650	464.615370845795\\
750	392.829704332352\\
850	677.906589269638\\
900	932.118393421173\\
950	688.335575485229\\
1000	578.253567576408\\
		};
		\addlegendentry{\textcolor{black}{\fastdog\ }}
		
		\addplot [color=cPLOT5, only marks, mark=o, mark options={solid, opacity=0.4, scale=2}, forget plot]
		table[row sep=crcr]{%
50	8.11835980415344\\
100	6.0387749671936\\
150	21.8337697982788\\
200	60.1163265705109\\
250	41.4129683971405\\
300	45.3569087982178\\
350	69.7270774841309\\
400	84.5736773014069\\
450	64.201162815094\\
500	285.964395523071\\
550	95.664609670639\\
600	162.583931684494\\
650	99.3432443141937\\
700	233.567333698273\\
750	484.261801958084\\
800	202.405117034912\\
850	218.340481519699\\
900	206.043911457062\\
950	232.201909542084\\
50	3.2118124961853\\
100	6.0675835609436\\
150	12.7995746135712\\
200	16.2274460792542\\
250	21.7269258499146\\
300	39.2678022384644\\
350	46.7573523521423\\
400	61.5712184906006\\
450	81.0170497894287\\
500	192.592725038528\\
550	91.2317078113556\\
600	104.77588891983\\
650	137.269870758057\\
700	156.282599210739\\
750	139.774467945099\\
800	189.264187812805\\
850	288.906396865845\\
900	311.607220411301\\
950	693.756950378418\\
50	3.72649073600769\\
100	9.70803666114807\\
150	17.9005570411682\\
200	24.3258264064789\\
250	35.9954562187195\\
300	58.203631401062\\
350	48.2670867443085\\
400	67.1306037902832\\
450	63.1905770301819\\
500	107.50807595253\\
550	222.357799530029\\
600	282.062559127808\\
650	282.500765800476\\
700	279.771806240082\\
750	252.962155818939\\
800	317.253556013107\\
850	1705.72108602524\\
900	455.647523641586\\
950	267.661073684692\\
50	5.96584224700928\\
100	12.2649533748627\\
150	15.1088755130768\\
200	20.3023114204407\\
250	39.6081335544586\\
300	119.718383312225\\
350	42.7742767333984\\
400	62.5997753143311\\
450	65.8841798305511\\
500	72.9050211906433\\
550	84.2009723186493\\
600	113.545608520508\\
650	147.852498292923\\
700	192.73429775238\\
750	144.726705312729\\
800	187.811640739441\\
850	212.591764688492\\
900	206.268991470337\\
950	583.134137630463\\
50	2.05440425872803\\
100	6.98293781280518\\
150	65.9063153266907\\
200	21.5859296321869\\
250	27.2855887413025\\
300	27.1737339496613\\
350	32.2832870483398\\
400	41.9454617500305\\
450	50.1141488552094\\
500	67.099995136261\\
550	95.1152286529541\\
600	84.8848569393158\\
650	126.394273996353\\
700	119.511108398438\\
750	156.322227239609\\
800	265.737650871277\\
850	181.371849536896\\
900	204.864540576935\\
950	213.014942884445\\
		};
    \addplot [color=cPLOT5, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
50	4.61538190841675\\
100	8.21245727539062\\
150	26.7098184585571\\
200	28.5115680217743\\
250	33.2058145523071\\
300	57.9440919399261\\
350	47.961816072464\\
400	63.5641473293304\\
450	64.881423664093\\
500	145.214042568207\\
550	117.714063596725\\
600	149.570569038391\\
650	158.672130632401\\
700	196.373429059982\\
750	235.609471654892\\
800	232.494430494308\\
850	521.386315727234\\
900	276.886437511444\\
950	397.95380282402\\
		};
		\addlegendentry{\textcolor{black}{\ours\ }}
	\end{axis}
\end{tikzpicture}%


==> figs/tikz/runtime_shape_res_DT4d_intra.tex <==
\newcommand{\runtimeLineWidth}{3pt}
\newcommand{\rtCplotWidth}{0.48\columnwidth}
\newcommand{\rtCplotHeight}{0.4\columnwidth}
\pgfplotsset{%
	label style = {font=\large},
	tick label style = {font=\large},
	title style =  {font=\large},
	legend style={  fill= gray!10,
		fill opacity=0.6, 
		font=\large,
		draw=gray!20, %
		text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[%
		width=\rtCplotWidth,
		height=\rtCplotHeight,
		title=DT4D-Intra: Runtime v/s \# tri.,
		title style={yshift=-0.25cm},
		scale only axis,
		grid=major,
            legend style={at={(0.498,1.03)},anchor=south,legend columns=4,font=\large},
            legend to name=legruntime,
		xlabel={Number of Triangles of $\mathcal{M}$ and $\mathcal{N}$},
		xmin=50,
		xmax=1000,
		xtick={50, 250, 500, 750, 1000},
		xtick scale label code/.code={},
		ymin=0,
		ymax=750,
		ytick={250, 500, 750},
		ylabel near ticks,
		]

		\addplot [color=cPLOT6, only marks, mark=x, mark options={solid, opacity=0.4, scale=2}, forget plot]
		table[row sep=crcr]{%
50	6.479274\\
100	72.431642\\
150	415.173272\\
200	1708.835349\\
250	3603.723367\\
50	5.724052\\
100	73.756536\\
150	426.283914\\
200	1644.714741\\
250	3603.632536\\
50	5.703984\\
100	70.081628\\
150	432.789969\\
200	1696.821789\\
250	3603.690858\\
50	4.675926\\
100	72.095496\\
150	412.804568\\
200	1749.719835\\
250	3603.928145\\
50	11.587843\\
100	72.232736\\
150	413.202563\\
200	1722.716849\\
250	3603.938761\\
		};
		
		\addplot [color=cPLOT6, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
50	6.8342158\\
100	72.1196076\\
150	420.0508572\\
200	1704.5617126\\
250	3603.7827334\\
		};
		\addlegendentry{\textcolor{black}{\lprelax\ }}


		\addplot [color=cPLOT0, only marks, mark=square, mark options={solid, opacity=0.4, scale=1.3}, forget plot]
		table[row sep=crcr]{%
50	0.899719715118408\\
100	11.8160839080811\\
150	11.8844404220581\\
200	25.8042767047882\\
250	125.455542564392\\
300	64.2256004810333\\
350	136.47114777565\\
400	148.763649225235\\
450	264.287269830704\\
500	442.485332489014\\
550	716.328664302826\\
600	617.143570661545\\
650	1447.81952953339\\
700	735.944819450378\\
750	nan\\
800	nan\\
850	nan\\
900	nan\\
950	nan\\
1000	nan\\
50	3.55669569969177\\
100	4.03793549537659\\
150	17.2220029830933\\
200	76.4135434627533\\
250	56.7205100059509\\
300	319.707017660141\\
350	160.869546413422\\
400	184.922996044159\\
450	223.146917819977\\
500	451.981675386429\\
550	353.151408910751\\
600	641.220333337784\\
650	1191.33373951912\\
700	715.025489330292\\
750	nan\\
800	nan\\
850	nan\\
900	nan\\
950	nan\\
1000	nan\\
50	0.970159530639648\\
100	3.92076802253723\\
150	9.99054098129272\\
200	22.601245880127\\
250	33.6964783668518\\
300	56.9186074733734\\
350	85.2638947963715\\
400	185.344175100327\\
450	327.928648948669\\
500	380.117403030396\\
550	790.067666292191\\
600	519.758146286011\\
650	1371.11224746704\\
700	708.842763900757\\
750	nan\\
800	nan\\
850	nan\\
900	nan\\
950	nan\\
1000	nan\\
50	1.08861470222473\\
100	4.8779878616333\\
150	11.2150428295135\\
200	93.5961365699768\\
250	54.574732542038\\
300	62.8894643783569\\
350	108.186115264893\\
400	141.194836139679\\
450	169.432554721832\\
500	348.441343784332\\
550	757.256583929062\\
600	774.533554792404\\
650	646.232153654099\\
700	708.234635591507\\
750	nan\\
800	nan\\
850	nan\\
900	nan\\
950	nan\\
1000	nan\\
50	4.10894656181335\\
100	7.70365214347839\\
150	9.55617451667786\\
200	21.5153031349182\\
250	54.446058511734\\
300	53.9794082641602\\
350	138.586280345917\\
400	290.875989675522\\
450	402.434852838516\\
500	244.523405313492\\
550	306.817833900452\\
600	504.254643440247\\
650	530.832459688187\\
700	1525.36560940742\\
750	nan\\
800	nan\\
850	nan\\
900	nan\\
950	nan\\
1000	nan\\
		};
		
		\addplot [color=cPLOT0, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
50	2.12482724189758\\
100	6.47128548622131\\
150	11.9736403465271\\
200	47.9861011505127\\
250	64.9786643981934\\
300	111.544019651413\\
350	125.87539691925\\
400	190.220329236984\\
450	277.44604883194\\
500	373.509832000732\\
550	584.724431467056\\
600	611.382049703598\\
650	1037.46602597237\\
700	878.682663536072\\
		};
		\addlegendentry{\textcolor{black}{\smcomb\ }}
		

		\addplot [color=cPLOT3, only marks, mark=+, mark options={solid, opacity=0.4, scale=2}, forget plot]
		table[row sep=crcr]{%
50	5.7749457359314\\
100	10.4815893173218\\
150	25.718897819519\\
200	34.562540769577\\
250	335.228434801102\\
300	64.0750303268433\\
350	101.267149448395\\
400	178.462156772614\\
450	220.116595745087\\
500	271.348898649216\\
550	324.310708761215\\
600	174.17706489563\\
650	404.301400899887\\
700	348.851760625839\\
750	373.302043437958\\
800	363.826347827911\\
850	401.158891916275\\
900	454.528207540512\\
950	371.124200582504\\
1000	457.291121006012\\
50	37.8926923274994\\
100	14.8689229488373\\
150	39.3681192398071\\
200	146.386032819748\\
250	104.960999011993\\
300	43.9314260482788\\
350	99.9912846088409\\
400	71.2306752204895\\
450	152.791545391083\\
500	123.312784910202\\
550	202.734769821167\\
600	158.131933450699\\
650	266.194172859192\\
700	336.70984172821\\
750	209.962985277176\\
800	292.511483669281\\
850	403.12286067009\\
900	367.880490779877\\
950	352.273985862732\\
1000	562.332495689392\\
50	6.73078989982605\\
100	11.7307140827179\\
150	16.5177705287933\\
200	36.5699725151062\\
250	33.4531178474426\\
300	48.1636922359467\\
350	55.8617725372314\\
400	97.6358208656311\\
450	115.573066473007\\
500	213.498717069626\\
550	178.513480424881\\
600	324.530586004257\\
650	396.752747774124\\
700	324.69090461731\\
750	405.909109592438\\
800	337.642655134201\\
850	490.143473148346\\
900	615.945051908493\\
950	538.990406274796\\
1000	631.244580507278\\
50	20.1950354576111\\
100	19.8071918487549\\
150	21.3726205825806\\
200	21.4499154090881\\
250	75.4728677272797\\
300	59.3878545761108\\
350	80.3522853851318\\
400	106.07967376709\\
450	83.243319272995\\
500	338.263906240463\\
550	277.366363048553\\
600	196.571423768997\\
650	383.765268802643\\
700	405.590419769287\\
750	314.087568998337\\
800	497.681218862534\\
850	459.481106281281\\
900	364.653333902359\\
950	577.841708183289\\
1000	533.942944765091\\
50	86.6520478725433\\
100	34.8093104362488\\
150	17.5702521800995\\
200	34.1264140605927\\
250	82.281040430069\\
300	46.4703724384308\\
350	78.2819900512695\\
400	84.1833231449127\\
450	94.6121530532837\\
500	152.873861312866\\
550	154.983016729355\\
600	587.293403863907\\
650	223.241759538651\\
700	297.945166110992\\
750	201.974127292633\\
800	319.65781211853\\
850	323.572696685791\\
900	434.386517524719\\
950	433.03937625885\\
1000	437.340106010437\\
		};
		\addplot [color=cPLOT3, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
50	31.4491022586823\\
100	18.3395457267761\\
150	24.1095320701599\\
200	54.6189751148224\\
250	126.279291963577\\
300	52.4056751251221\\
350	83.1508964061737\\
400	107.518329954147\\
450	133.267335987091\\
500	219.859633636475\\
550	227.581667757034\\
600	288.140882396698\\
650	334.851069974899\\
700	342.757618570328\\
750	301.047166919708\\
800	362.263903522491\\
850	415.495805740356\\
900	447.478720331192\\
950	454.653935432434\\
1000	524.430249595642\\
		};
		\addlegendentry{\textcolor{black}{\fastdog\ }}
		
		\addplot [color=cPLOT5, only marks, mark=o, mark options={solid, opacity=0.4, scale=2}, forget plot]
		table[row sep=crcr]{%
50	3.25273990631104\\
100	5.09327006340027\\
150	18.6998248100281\\
200	26.2380259037018\\
250	387.483995199203\\
300	28.6061148643494\\
350	40.7865808010101\\
400	61.6597847938538\\
450	75.8328418731689\\
500	82.4746012687683\\
550	270.365130186081\\
600	110.402864217758\\
650	159.399119615555\\
700	135.588931798935\\
750	170.354470014572\\
800	168.589674472809\\
850	220.281831026077\\
900	260.580235481262\\
950	234.860543012619\\
1000	325.655352830887\\
50	5.82698345184326\\
100	5.14994359016418\\
150	12.7983906269073\\
200	31.8532712459564\\
250	36.7455620765686\\
300	29.7974469661713\\
350	39.2233619689941\\
400	46.7103776931763\\
450	64.109384059906\\
500	68.6600980758667\\
550	89.5304148197174\\
600	93.8700382709503\\
650	162.145828723907\\
700	144.496696949005\\
750	143.840670824051\\
800	217.681572437286\\
850	228.403783321381\\
900	241.811158895493\\
950	230.311333656311\\
1000	272.532930374146\\
50	2.87601399421692\\
100	7.41697478294373\\
150	9.31637215614319\\
200	15.4124639034271\\
250	22.7830004692078\\
300	23.9556996822357\\
350	34.3989074230194\\
400	48.0306527614594\\
450	54.9871118068695\\
500	108.823017120361\\
550	89.0723621845245\\
600	119.382105350494\\
650	174.969922542572\\
700	177.484636068344\\
750	192.392704963684\\
800	197.690446853638\\
850	202.316691875458\\
900	266.598746299744\\
950	325.917859554291\\
1000	389.563030481339\\
50	6.00656580924988\\
100	7.20021271705627\\
150	9.88343262672424\\
200	13.0908570289612\\
250	28.3632612228394\\
300	27.236664056778\\
350	66.7934923171997\\
400	67.8741676807404\\
450	56.5715713500977\\
500	84.3917784690857\\
550	99.6529896259308\\
600	96.124228477478\\
650	146.901016235352\\
700	180.459424257278\\
750	167.543726205826\\
800	232.818032741547\\
850	204.1490213871\\
900	209.798811435699\\
950	392.584699869156\\
1000	536.505941152573\\
50	116.247436285019\\
100	19.191258430481\\
150	9.08303737640381\\
200	16.07963347435\\
250	34.7438569068909\\
300	28.3917248249054\\
350	40.8657560348511\\
400	42.8289129734039\\
450	87.9032912254333\\
500	76.1144909858704\\
550	120.634754180908\\
600	702.128093719482\\
650	105.899829387665\\
700	151.551618337631\\
750	138.47397851944\\
800	197.620293855667\\
850	212.467747211456\\
900	232.586789608002\\
950	267.739979505539\\
1000	419.25741314888\\
		};
		\addplot [color=cPLOT5, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
50	26.841947889328\\
100	8.81033191680908\\
150	11.9562115192413\\
200	20.5348503112793\\
250	102.023935174942\\
300	27.5975300788879\\
350	44.4136197090149\\
400	53.4207791805267\\
450	67.8808400630951\\
500	84.0927971839905\\
550	133.851130199432\\
600	224.381466007233\\
650	149.86314330101\\
700	157.916261482239\\
750	162.521110105515\\
800	202.880004072189\\
850	213.523814964294\\
900	242.27514834404\\
950	290.282883119583\\
1000	388.702933597565\\
		};
		\addlegendentry{\textcolor{black}{\ours\ }}
	\end{axis}
\end{tikzpicture}%


==> figs/tikz/scatter_faust.tex <==

\newcommand{\rtCplotWidth}{0.6\columnwidth}
\newcommand{\rtCplotHeight}{0.5\columnwidth}
\newcommand{\scatmarkersize}{5pt}
\newcommand{\scatmarkerwidth}{1pt}
\newcommand{\ourmarker}{o}%
\newcommand{\ourmarkersize}{4pt}%
\pgfplotsset{%
	label style = {font=\large},
	tick label style = {font=\large},
	title style =  {font=\large},
	legend style={  fill= gray!10,
		fill opacity=0.6, 
		font=\large,
		draw=gray!20, %
		text opacity=1}
}
\tikzset{
    mark options={mark size=0.7, line width=3pt},
}
\trimbox{0cm 0cm 0cm 0cm}{%
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[%
            name=orig,
            clip mode=individual,
		width=\rtCplotWidth,
		height=\rtCplotHeight,
		title=FAUST: Runtime v/s optimality gaps,
		title style={yshift=-0.25cm},
		scale only axis,
            enlargelimits=false,
            clip bounding box=upper bound,
		grid=major,
		legend style={
			at={(1.0,1.15)},
			anchor=south east,
			legend columns=3,
			legend cell align={left}},
		ylabel={{\large $\leftarrow$\,  Runtime [s]       \, $\leftarrow$}},
		xlabel={$\leftarrow$\, Relative optimality        Gaps \, $\leftarrow$},
            xmode=log,
		xmin=0.000005,
		xmax=100,
		xtick scale label code/.code={},
		ymin=0,
		ymax=1000,
		ylabel near ticks,
		]
\coordinate (c1) at (axis cs:0.0000025,47);
\coordinate (c2) at (axis cs:0.0000009,47);
\coordinate (cc1) at (axis cs:0.00001,0.001);
\draw[fill=white, drop shadow={shadow xshift=0.15cm,shadow yshift=-0.15cm},] 
  (axis cs:0.0000115,455) rectangle (axis cs:0.013,960);

\addplot [color=cPLOT0, only marks, mark=square, mark options={mark size=\scatmarkersize, line width=\scatmarkerwidth}]
  table[row sep=crcr]{%
0.236063032086582	344.647008895874\\
0.0851755365185577	201.139840364456\\
2.26413903234832	474.839266777039\\
0.457121106287077	324.05005979538\\
4.09187105815482e-05	202.211250066757\\
1.09192092519574	459.98570895195\\
0.385984625945895	355.615039110184\\
0.97673909845685	341.412777900696\\
0.0580274627522611	318.953215360641\\
3.44376082445534e-05	218.000842809677\\
3.47283669233819e-05	238.557024002075\\
0.456489806434065	397.364697933197\\
0.000555662281920489	309.418785095215\\
1.44244952778512	504.788819074631\\
0.234048342315332	288.150515317917\\
0.000278517305898653	388.351271390915\\
1.76999303922474	534.17692065239\\
4.09187105815482e-05	247.540467739105\\
0.0138045348150062	368.977552890778\\
4.13647234245433	532.104452848434\\
0.419505540755235	243.069649934769\\
0.00168360789119294	273.523772239685\\
0.282298532954232	247.168970108032\\
7.65736435663189e-05	239.615526199341\\
0.113808083034206	352.809876918793\\
5.29538350924332e-05	342.38108086586\\
0.457362703221915	233.521448612213\\
2.03636593894305	367.476437091827\\
0.22267715801426	356.468473672867\\
3.45588002003174e-05	246.13210606575\\
0.392187807100673	262.79058098793\\
0.000585249511546177	346.236988306046\\
0.000202313940061355	279.76741194725\\
0.00246469254223144	372.564788103104\\
0.00786461508069731	402.929299592972\\
5.18189695062987e-05	300.033331871033\\
0.0356202856618258	386.028295993805\\
0.111031284867091	287.999686002731\\
0.184373543436784	443.982373476028\\
0.441139620605955	434.41775393486\\
1.27601598843689	397.210290431976\\
0.000228787638188136	288.028204441071\\
0.000964057833236406	250.891977787018\\
0.36632090510261	310.001955986023\\
0.000186202546328398	253.106258869171\\
2.31703762605119	422.805943012238\\
0.386786635686293	441.300858974457\\
5.3563139196573e-05	235.278398752213\\
7.05784655386925	582.149318933487\\
0.686934969357296	447.22416973114\\
0.784659001528452	255.313674449921\\
0.00155483462567307	393.219120740891\\
7.37651501917266e-05	260.835217475891\\
0.11022328632062	448.525062084198\\
0.045134110843376	399.994492292404\\
8.40826255486357e-05	373.552887916565\\
0.0186346676441106	365.060987949371\\
0.0166529193791577	479.993942022324\\
0.000293623745683426	309.794055700302\\
0.51910748044869	594.267055511475\\
1.67470238799894	518.965257883072\\
0.0837774238025536	254.286016464233\\
0.152852265771084	393.453194141388\\
2.06949314650931	892.529194355011\\
0.000371196989848527	326.474759101868\\
2.03993927958876	496.047899961472\\
0.171042393950891	477.501009464264\\
4.09187105815482e-05	352.12386059761\\
0.372197333074112	359.786557435989\\
0.0213905676624792	444.103442907333\\
5.90162840106426e-05	260.329030752182\\
0.00171487080898664	348.549867391586\\
0.000865279940543159	252.864321708679\\
4.09187105815482e-05	230.877464056015\\
0.00115984938034165	286.956348896027\\
0.00917602598558866	406.144773721695\\
0.727502185562976	439.444504499435\\
0.238180526833589	377.120360136032\\
0.000653204526045506	298.88578248024\\
0.764285364292014	457.240312099457\\
1.39319390554314	274.67143368721\\
1.45122178515224	550.416209697723\\
12.3875434864995	433.007159233093\\
0.0979498533838561	344.641852140427\\
0.314129038899789	399.89307308197\\
5.31632639440158e-05	300.467838287354\\
0.000509031733418001	217.869201183319\\
0.250814645572262	252.937199354172\\
1.23658992009602	370.62154340744\\
6.42795259674484e-05	323.23351764679\\
0.000159034007778994	251.279225111008\\
0.000582422453883588	330.443940162659\\
0.24386334353912	568.97076010704\\
3.46653611312489e-05	279.843675613403\\
0.000472839561949377	363.2585105896\\
0.879716754200405	264.481057882309\\
0.970155193170575	770.992327213287\\
0.000447162159905928	258.932351112366\\
0.20958996343583	306.811168193817\\
2.99467362954671e-05	221.24404501915\\
0.153568403447908	402.419063091278\\
0.989892325300745	434.010848999023\\
0.0662580125031074	385.824546575546\\
0.731585150929826	285.482694625854\\
2.55321688718498	437.340587854385\\
5.24118392421815e-05	279.890854358673\\
0.0022191882932251	273.510923147202\\
5.16487456880771e-05	338.736787557602\\
0.2244300403862	366.726721525192\\
0.224607165421555	384.934283733368\\
0.00248259195142476	255.933568954468\\
5.26500745473499e-05	272.505724906921\\
0.00251774853053178	345.72314786911\\
0.216796140543578	425.430860280991\\
2.23928118509578	565.970672369003\\
0.0279469743791656	357.850895881653\\
4.09187105815482e-05	302.410802602768\\
3.48494081301205e-05	272.374774456024\\
0.000489145578877792	213.648769140244\\
0.214945210590888	315.705182790756\\
7.21051078734213e-05	227.923423290253\\
0.000310516556866202	344.161595106125\\
0.954213129828156	445.014012336731\\
1.81756727939909e-05	321.220131397247\\
2.30054553448251	371.069775819778\\
0.000240170023772234	229.041635751724\\
1.35850349276147	711.045754671097\\
4.11418213812516	625.155314922333\\
0.306241309462702	334.604612827301\\
6.42068408777057e-05	240.734582901001\\
0.00910314895891765	394.378886461258\\
0.000159472910910068	224.50191617012\\
0.144681665406825	291.878401756287\\
0.324691117647624	376.580217123032\\
3.46613601502134e-05	221.466550827026\\
0.449965560583092	359.219974517822\\
28.3513349741779	959.054887533188\\
0.00291740886155303	262.672780275345\\
2.68283709325019e-05	205.533892631531\\
0.559810560558562	310.334432125092\\
0.000321741936333559	212.781054019928\\
0.850758958492755	353.208815813065\\
0.000225040183837018	205.4423391819\\
0.185411278182425	274.819622516632\\
0.261103897995983	349.139459133148\\
7.92169037519535	781.931082487106\\
1.61386992991021	343.28206372261\\
0.00103052346244365	336.155993700027\\
0.000191764737379482	215.892529726028\\
0.0276532675769185	423.145431756973\\
0.355978659947221	512.254814863205\\
0.0311390638821815	238.161093235016\\
16.0650269768066	479.484944581985\\
1.62722167602312	355.32595539093\\
0.707737709768299	304.174072265625\\
6.60398131366909e-05	244.566826343536\\
0.000398077421197785	257.300900220871\\
5.40831979550934e-05	258.013752222061\\
5.45743469761953e-05	205.611755609512\\
0.241384308574549	275.432022809982\\
0.646579067123859	613.722555875778\\
5.55780076286747e-05	204.940198421478\\
0.308651080201534	302.186788082123\\
1.39591184556888	305.89307641983\\
4.09187105815482e-05	221.715555906296\\
0.0319148205561299	253.435911417007\\
0.00362895696385338	396.756125688553\\
0.000987359726180361	295.343460798264\\
0.394875379196411	273.020927190781\\
4.69023345993363e-05	342.15553689003\\
0.00179814731931967	332.163301944733\\
0.333253833598308	243.39755654335\\
2.95927587485561e-05	256.906633615494\\
1.43087927768306	623.086747169495\\
0.222313694130168	228.193150520325\\
4.93102801124387	554.602183103561\\
5.68921894819987	756.972651004791\\
2.76058072296986e-05	214.198931932449\\
0.336559268548891	584.925132751465\\
11.4398403412709	492.487364053726\\
1.4718636056689	403.054906606674\\
};
\addlegendentry{\textcolor{black}{\smcomb} $\quad$}
\addplot [color=cPLOT3, only marks, mark=+, mark options={mark size=\scatmarkersize, line width=\scatmarkerwidth}]
  table[row sep=crcr]{%
6.88843755795104e-05	69.4596407413483\\
0.0878571908433748	53.7549638748169\\
0.000107179834252376	169.044716119766\\
0.00205025755930413	172.818755149841\\
2.02484120665745e-05	50.1300504207611\\
0.612502970815849	254.017359018326\\
0.727759943945217	366.00137758255\\
0.000914008948503949	84.3468403816223\\
0.073402161783773	196.370557546616\\
0.00091689924006358	67.1866555213928\\
9.33021149901831e-05	94.8090937137604\\
0.869268051544642	277.866406440735\\
0.300715642956118	189.730244874954\\
0.000577318193723669	87.3330144882202\\
0.168002558878406	134.20751953125\\
0.286308913692101	290.346502542496\\
0.157653450495766	198.802963495255\\
3.90140267292159e-05	109.646191358566\\
0.475734652213486	497.237836837769\\
0.00282313453681659	130.20561504364\\
0.37596743731921	245.257089853287\\
0.532293641019749	112.048674345016\\
0.454635384164135	163.232707262039\\
0.115668833700965	173.834607362747\\
0.00106047146293293	98.345240354538\\
0.000202182553480968	113.141490459442\\
0.000192367735993445	235.275795698166\\
0.577655975772114	100.377810955048\\
0.0336113771785435	132.57674241066\\
2.14776569986009e-05	98.6096470355988\\
0.0506893074607215	173.071034431458\\
0.0727783252392597	225.801866769791\\
0.26214304708893	228.740573883057\\
0.409748952362209	314.071012973785\\
0.161071304401383	323.175511837006\\
0.000948510521812533	184.301903247833\\
0.00139114734129442	96.7592062950134\\
5.75125931522176e-05	77.8822903633118\\
3.82343344096781	404.252326488495\\
1.62491216358332	460.459490299225\\
0.820102420864528	113.428482532501\\
0.205154542373431	170.975828647614\\
0.58263527594573	186.559556007385\\
0.00032190615094318	69.0830392837524\\
0.126969788716556	117.80527973175\\
0.900777833051197	309.378843545914\\
0.525986034784532	124.53489780426\\
0.0564564615427624	121.459725856781\\
0.00998267791922024	325.73383641243\\
0.482052057402536	337.004867076874\\
0.0685038378974583	118.842374801636\\
0.330929319535311	266.694221019745\\
0.000172447487481015	126.875866889954\\
0.430155667351598	389.346106052399\\
0.000287774942328038	117.976365327835\\
0.000359233993275089	273.275198459625\\
0.00794263312389553	391.222913980484\\
0.00113467393740473	225.956492900848\\
0.00138950519764276	189.696986675262\\
3.43824498027054	865.834923505783\\
1.44869439100402	532.169029474258\\
0.123782261066649	120.53041768074\\
0.000240257618152677	278.914044141769\\
4.39709163082886	1506.33986639977\\
0.0623387612214027	211.05804681778\\
2.59919952833812	702.406782865524\\
0.124137545413623	444.967403173447\\
0.000147542404529059	234.513173818588\\
0.000205568662828617	79.127632856369\\
0.0323054574308433	201.07653093338\\
0.000918744452714182	118.778398752213\\
0.000767964063335734	111.120915174484\\
0.00836022732734249	303.656556367874\\
0.339383221350467	153.531310081482\\
0.000395079565130212	73.2867212295532\\
0.0898844899948983	184.209076404572\\
0.101913498243807	325.520442962646\\
0.181071483391691	133.728758096695\\
0.169703491074833	187.174325942993\\
0.301959750305724	175.407148838043\\
0.418011101471351	224.175127267838\\
0.249919945728016	141.829757213593\\
0.946271552483238	503.836758613586\\
0.498808585058698	604.201648950577\\
0.570613123716487	242.029600858688\\
0.000128512345539932	116.942820549011\\
0.00020736216389573	177.647866725922\\
0.000685063135444379	70.9102973937988\\
0.360245413307696	102.363260746002\\
0.0694844148166296	271.637236833572\\
0.00093498514717751	112.712279558182\\
0.00336935385300863	244.520048856735\\
0.338403965065001	366.253812789917\\
0.833142878562423	452.754229545593\\
0.000899126430738924	149.516459703445\\
0.589841030825269	273.597939491272\\
0.940504514966231	128.908260583878\\
1.24489738370946	375.78429889679\\
0.00082423101766021	127.621466636658\\
0.286606978850668	221.874990940094\\
0.213422932677256	172.291828393936\\
2.80852272881124e-05	77.1825277805328\\
0.438187663012879	91.3900539875031\\
0.743925466981812	327.074769973755\\
0.000364490196543803	181.115185022354\\
6.57131479901025e-05	56.7781579494476\\
0.36063030930603	574.564446210861\\
0.000400517967851262	141.424967288971\\
0.339954214698371	142.465102434158\\
0.121923969051036	255.934265136719\\
0.0215273995930622	88.2511157989502\\
0.255987870262541	237.309282541275\\
0.413268574605833	216.191429853439\\
0.000965825345931575	130.48748254776\\
0.180908233439779	222.313022851944\\
0.527681669572645	286.372600078583\\
1.9607426788847	356.491419792175\\
0.00146536094328825	82.2178711891174\\
0.100766557666111	586.717821836472\\
0.0111149375193853	131.772504806519\\
0.00207276367116805	80.2507650852203\\
0.618419934551952	225.249978303909\\
3.15695180122254e-05	87.2820596694946\\
0.00311620659234295	187.0694668293\\
0.21646835848635	224.868506669998\\
7.4249110569817e-05	205.638601064682\\
0.556411058300585	442.708122014999\\
0.000859299574680462	86.8650045394897\\
0.912734864808177	476.551647901535\\
0.00843453907412424	145.23676943779\\
0.437523855110745	427.271805524826\\
0.000216959851852305	98.6709475517273\\
0.493542541707861	396.660116195679\\
0.33506017808231	62.0432379245758\\
0.167607624527479	243.938395023346\\
0.0294318130194783	107.947988033295\\
0.000255534643390187	74.797657251358\\
0.00287971372450548	99.8446998596191\\
7.5331152139029e-05	192.586229801178\\
0.0718421850458663	148.488678216934\\
7.08259167319041e-05	48.6354382038116\\
0.12407757163291	99.7498617172241\\
0.108501997436942	60.0854079723358\\
0.700640034680469	220.920052051544\\
0.0444894281136574	55.2448892593384\\
2.79613756791587e-05	67.9643592834473\\
0.526766223352467	254.712839841843\\
3.56837074113064	445.669632434845\\
0.00532562930473538	122.678333282471\\
0.00404208880233369	233.026432752609\\
0.000963327675056361	74.9310739040375\\
0.139928054687483	371.852301359177\\
0.375355605515767	111.518143415451\\
0.0261623773844579	80.7494823932648\\
0.387624581564193	207.568053483963\\
0.353955874813589	326.87607383728\\
3.47229304840373e-05	85.6767411231995\\
0.000261261200382398	109.510215044022\\
0.0265242841945197	124.011703014374\\
0.00101036017391737	123.180735349655\\
3.18299973027717e-05	52.2391078472137\\
1.08358237642683	140.874063968658\\
1.99746332833021	805.188724040985\\
8.27442030990224e-05	50.7899732589722\\
1.29278567930741	169.349840641022\\
1.05193565016187	247.149231910706\\
0.000137018661642544	69.5117726325989\\
0.0681981271745157	117.896378040314\\
0.591988923779326	262.34557390213\\
0.27777483575339	326.924687385559\\
0.348744768580832	177.808521509171\\
0.296495102978625	149.15478515625\\
0.000314780741598657	229.11758351326\\
0.25152281878082	186.461780548096\\
2.85155118136994e-05	76.4704401493073\\
4.03907078162671e-05	118.745030641556\\
0.0201938581343558	344.910437345505\\
0.0549095353532724	185.482849359512\\
0.224930423040614	75.4814236164093\\
0.089954599586576	93.0291633605957\\
1.2749422811946	472.581785440445\\
3.56786928184158e-05	64.0996952056885\\
0.158224081741326	327.414986371994\\
1.38923362119648	384.34262752533\\
1.62477542084799e-05	97.0905108451843\\
};
\addlegendentry{\textcolor{black}{\fastdog} $\quad$}
\addplot [color=cPLOT5, only marks, mark=\ourmarker, mark options={mark size=\ourmarkersize, line width=\scatmarkerwidth}]
  table[row sep=crcr]{%
0.00997008318803488	45.1010653972626\\
0.442531497762241	48.9079592227936\\
3.28556957261942e-05	37.6201198101044\\
4.7770458816083e-05	37.1067516803741\\
2.23981007181207e-05	27.8138582706451\\
0.000134445979803419	60.7697393894196\\
0.368158738300139	220.27946472168\\
2.83668789434193e-05	35.1287620067596\\
0.0558396815663135	130.373044729233\\
0.000542095554360436	41.309549331665\\
0.000164107270715038	41.3184747695923\\
0.549961864510448	45.40940117836\\
6.08703871345114e-05	46.349072933197\\
4.66953957234054e-05	35.9977421760559\\
9.2629206258183e-05	56.865877866745\\
3.12331630050361e-05	48.5656743049622\\
0.233437813331116	61.6839089393616\\
2.8799638840234e-05	38.0026717185974\\
0.110390016186336	149.404944419861\\
0.000467600169117982	40.7526152133942\\
1.00136395909502	75.4368891716003\\
0.53133670613909	52.4262022972107\\
0.453445836118399	84.9535255432129\\
0.143148451040335	40.048853635788\\
0.00061049105059413	43.6910002231598\\
2.52756734560108e-05	40.1242926120758\\
0.309568855920268	66.0248091220856\\
1.83010088182788e-05	39.409081697464\\
0.323587125526994	70.7226712703705\\
0.271894732857511	45.377477645874\\
2.18927710201552e-05	38.4079921245575\\
0.0470461970127893	75.5499274730682\\
0.0168775865575315	40.030086517334\\
0.208782545566981	52.7164113521576\\
1.76554921685113	442.689550638199\\
0.476213124979201	62.5353863239288\\
0.157625037121019	66.3323957920074\\
2.46872066681552e-05	51.6734688282013\\
2.05838142807187e-05	32.7231411933899\\
3.01743731303369e-05	34.4991989135742\\
0.000179832495880114	60.9892177581787\\
0.229063973813029	159.951115846634\\
0.112256791727021	47.112398147583\\
0.000106078062613904	47.1068375110626\\
2.41531525051954e-05	32.026647567749\\
5.16717293179765e-05	34.5086901187897\\
2.54654778904347e-05	36.7309648990631\\
0.115897943660978	117.579899311066\\
6.47317171468624e-05	40.8429982662201\\
8.59826516357233e-05	41.1747784614563\\
0.0144174362072012	177.104707241058\\
0.591113873175571	111.448843002319\\
0.28127489332723	53.0398187637329\\
0.352976548072927	86.1952750682831\\
2.07761287910551e-05	36.0585172176361\\
0.4124594821916	124.640850782394\\
2.35353464698078e-05	36.8596901893616\\
2.99395272469787e-05	50.8363962173462\\
0.000293508067333357	59.0031912326813\\
5.11156446670731e-05	53.1774275302887\\
0.00129468274435079	70.6509828567505\\
0.67476445262675	113.973679542542\\
2.01346220518234e-05	72.3845517635345\\
0.927119616213728	54.8095157146454\\
0.109966325928719	78.2982842922211\\
0.541626743144441	127.8117852211\\
0.00106662792759307	69.335782289505\\
2.04126577275978	81.5553741455078\\
9.18249163803286e-05	64.2627665996552\\
9.66073053058209e-05	53.9742078781128\\
1.89122880401212e-05	32.4808585643768\\
0.139837391580003	58.7505111694336\\
3.02686951582128e-05	39.3574864864349\\
0.0979235654322749	46.0345242023468\\
2.57783989939345e-05	64.3677914142609\\
0.08707768207063	53.035872220993\\
5.06371529662859e-05	31.2217631340027\\
3.88294170648096e-05	53.2896263599396\\
0.104268712879767	196.805246353149\\
0.0299329214643489	48.4055416584015\\
0.000238303395259375	44.7841913700104\\
8.40619166779541e-05	40.0478072166443\\
0.000263597945599414	57.9485604763031\\
0.291141103533899	53.7974531650543\\
0.924970271893833	424.547795534134\\
1.124509683807	133.664850234985\\
0.000138653916730472	54.5316090583801\\
1.82885520762559e-05	33.8627932071686\\
2.09506221266164e-05	39.1243245601654\\
0.187544102212497	36.4677257537842\\
0.10621055446522	43.634135723114\\
0.356174115988827	73.716304063797\\
0.070458439897616	61.0932221412659\\
0.000140981750627105	35.6928856372833\\
4.01008712176858e-05	42.2818958759308\\
0.000407414429955178	79.7694885730743\\
0.394357238903612	299.42009305954\\
4.41647000997596e-05	34.5909104347229\\
0.345894748558938	78.4714822769165\\
0.000597081613419615	41.3902795314789\\
0.246017709433991	147.168893575668\\
0.425804438417229	41.6076638698578\\
0.532720845299048	237.399240493774\\
5.33883609443382e-05	46.7664709091187\\
0.000220666060568931	35.9435660839081\\
4.39712126410444e-05	43.5134437084198\\
1.11290170273792	134.18154335022\\
1.32983901315977e-05	42.30930352211\\
2.99174433310866e-05	27.6477773189545\\
0.0052502519817146	87.5065772533417\\
4.52236944716378e-05	38.9331016540527\\
0.331315894324519	52.982590675354\\
0.0138208280205522	138.263485908508\\
2.50488989411393e-05	33.2463722229004\\
0.000219360181408695	58.0712738037109\\
0.00342515756016598	46.899085521698\\
2.66360789984833e-05	34.632773399353\\
0.000394205240219361	65.6301901340485\\
0.000389148252202069	51.0140988826752\\
0.425928597602604	52.4995520114899\\
6.20060757459607e-05	33.2516570091248\\
0.000375641147828589	310.284305810928\\
0.0373189192944217	37.8846304416656\\
0.00149819984075847	62.4567034244537\\
0.0277690620079706	43.8897354602814\\
1.26863873230347e-05	29.922146320343\\
3.13679445610803e-05	44.3079288005829\\
0.212520675719115	61.5776212215424\\
0.000186407176597403	66.9884293079376\\
1.1011412395167	142.422363519669\\
1.30130564880949e-05	30.512514591217\\
0.348065495211128	762.794512748718\\
2.21044825358601	141.542738437653\\
0.00295918622194461	69.8550899028778\\
3.4668618652117	71.6339383125305\\
2.41142946187011e-05	36.0301694869995\\
0.0490065159845704	350.417520046234\\
0.00017552421439665	35.4922063350677\\
0.413483400732808	223.769885063171\\
0.585342878938193	44.9113430976868\\
0.00408857949992516	36.6046562194824\\
2.42112625873469e-05	37.5504348278046\\
4.30827684184268e-05	44.6234064102173\\
3.08552400811893e-05	55.0907537937164\\
2.61406890533268e-05	27.8689122200012\\
0.00189291063320478	68.3809332847595\\
2.29224161749643e-05	25.6312577724457\\
6.66175470617472e-05	46.87224817276\\
5.33526623446714e-05	29.6175215244293\\
2.36221588476908e-05	31.4239900112152\\
0.00273894200935789	67.7870221138\\
2.30973883387954	589.854113340378\\
0.000198529016872708	47.2288777828217\\
7.12883251413744e-05	54.755077123642\\
7.22640374772637e-05	28.7335793972015\\
0.494909380141641	100.158353567123\\
0.375287892766153	57.6963348388672\\
0.00033981903899716	34.7150781154633\\
0.444314372509231	44.0006604194641\\
0.108554181803912	163.525371551514\\
2.22991265793732e-05	32.9305970668793\\
1.45028243513692e-05	34.2662725448608\\
0.000157649169957151	38.6685600280762\\
0.00533412952337147	41.1108231544495\\
2.77269902968779e-05	28.595675945282\\
0.140946100975589	53.2333879470825\\
1.66031030557236e-05	77.9224514961243\\
2.26107289183503e-05	26.4435088634491\\
1.29092512115367	79.389196395874\\
0.0553335399934497	191.339782953262\\
2.23097889516413e-05	42.777158498764\\
0.000114349893642504	38.3140199184418\\
2.42524185450086e-05	49.9676539897919\\
7.84287178087901e-05	66.9131646156311\\
1.37956079957967	85.117338180542\\
0.531238499767442	78.702968120575\\
0.000322603132366014	44.6832492351532\\
1.10964570864219e-05	42.2004706859589\\
3.09224087725288e-05	30.3680846691132\\
8.28523999958268e-05	43.4324407577515\\
0.0423280329707763	148.085039138794\\
0.0744878571664959	55.1715204715729\\
0.663412278381088	53.6913454532623\\
6.09755856300564e-05	36.6480629444122\\
1.19828901122271	414.953731060028\\
4.31126791997099e-05	30.6239204406738\\
0.0405840549492473	91.0217063426971\\
1.65091457297254	90.332911491394\\
2.86504965763349e-05	33.7909755706787\\
};
\addlegendentry{\textcolor{black}{\ours}}
\draw[ultra thick] (cc1) rectangle (axis cs:0.0001,300);
\end{axis}
\begin{axis}[%
            name=zoom,
            at={(orig.south west)},
            shift={(0.4cm,2.8cm)},
            axis background/.style={fill=white},
            axis line style = ultra thick,
		width=0.25\columnwidth,
		height=0.25\columnwidth,
		title style={yshift=-0.25cm},
		scale only axis,
            enlargelimits=false,
            clip bounding box=upper bound,
		grid=major,
		xmin=0.00001,
		xmax=0.0001,
            restrict x to domain=0.00001:0.0001,
		xtick={0.00001,0.00003,0.00006,0.00009,0.0001},
		xticklabels={,,,},
		xtick scale label code/.code={},
		ymin=0,
		ymax=300,
		ytick={0, 100, 200, 300},
            yticklabels={,,,},
		ylabel near ticks,
		]

\addplot [color=cPLOT0, only marks, mark=square, mark options={mark size=\scatmarkersize, line width=\scatmarkerwidth}]
  table[row sep=crcr]{%
0.236063032086582	344.647008895874\\
0.0851755365185577	201.139840364456\\
2.26413903234832	474.839266777039\\
0.457121106287077	324.05005979538\\
4.09187105815482e-05	202.211250066757\\
1.09192092519574	459.98570895195\\
0.385984625945895	355.615039110184\\
0.97673909845685	341.412777900696\\
0.0580274627522611	318.953215360641\\
3.44376082445534e-05	218.000842809677\\
3.47283669233819e-05	238.557024002075\\
0.456489806434065	397.364697933197\\
0.000555662281920489	309.418785095215\\
1.44244952778512	504.788819074631\\
0.234048342315332	288.150515317917\\
0.000278517305898653	388.351271390915\\
1.76999303922474	534.17692065239\\
4.09187105815482e-05	247.540467739105\\
0.0138045348150062	368.977552890778\\
4.13647234245433	532.104452848434\\
0.419505540755235	243.069649934769\\
0.00168360789119294	273.523772239685\\
0.282298532954232	247.168970108032\\
7.65736435663189e-05	239.615526199341\\
0.113808083034206	352.809876918793\\
5.29538350924332e-05	342.38108086586\\
0.457362703221915	233.521448612213\\
2.03636593894305	367.476437091827\\
0.22267715801426	356.468473672867\\
3.45588002003174e-05	246.13210606575\\
0.392187807100673	262.79058098793\\
0.000585249511546177	346.236988306046\\
0.000202313940061355	279.76741194725\\
0.00246469254223144	372.564788103104\\
0.00786461508069731	402.929299592972\\
5.18189695062987e-05	300.033331871033\\
0.0356202856618258	386.028295993805\\
0.111031284867091	287.999686002731\\
0.184373543436784	443.982373476028\\
0.441139620605955	434.41775393486\\
1.27601598843689	397.210290431976\\
0.000228787638188136	288.028204441071\\
0.000964057833236406	250.891977787018\\
0.36632090510261	310.001955986023\\
0.000186202546328398	253.106258869171\\
2.31703762605119	422.805943012238\\
0.386786635686293	441.300858974457\\
5.3563139196573e-05	235.278398752213\\
7.05784655386925	582.149318933487\\
0.686934969357296	447.22416973114\\
0.784659001528452	255.313674449921\\
0.00155483462567307	393.219120740891\\
7.37651501917266e-05	260.835217475891\\
0.11022328632062	448.525062084198\\
0.045134110843376	399.994492292404\\
8.40826255486357e-05	373.552887916565\\
0.0186346676441106	365.060987949371\\
0.0166529193791577	479.993942022324\\
0.000293623745683426	309.794055700302\\
0.51910748044869	594.267055511475\\
1.67470238799894	518.965257883072\\
0.0837774238025536	254.286016464233\\
0.152852265771084	393.453194141388\\
2.06949314650931	892.529194355011\\
0.000371196989848527	326.474759101868\\
2.03993927958876	496.047899961472\\
0.171042393950891	477.501009464264\\
4.09187105815482e-05	352.12386059761\\
0.372197333074112	359.786557435989\\
0.0213905676624792	444.103442907333\\
5.90162840106426e-05	260.329030752182\\
0.00171487080898664	348.549867391586\\
0.000865279940543159	252.864321708679\\
4.09187105815482e-05	230.877464056015\\
0.00115984938034165	286.956348896027\\
0.00917602598558866	406.144773721695\\
0.727502185562976	439.444504499435\\
0.238180526833589	377.120360136032\\
0.000653204526045506	298.88578248024\\
0.764285364292014	457.240312099457\\
1.39319390554314	274.67143368721\\
1.45122178515224	550.416209697723\\
12.3875434864995	433.007159233093\\
0.0979498533838561	344.641852140427\\
0.314129038899789	399.89307308197\\
5.31632639440158e-05	300.467838287354\\
0.000509031733418001	217.869201183319\\
0.250814645572262	252.937199354172\\
1.23658992009602	370.62154340744\\
6.42795259674484e-05	323.23351764679\\
0.000159034007778994	251.279225111008\\
0.000582422453883588	330.443940162659\\
0.24386334353912	568.97076010704\\
3.46653611312489e-05	279.843675613403\\
0.000472839561949377	363.2585105896\\
0.879716754200405	264.481057882309\\
0.970155193170575	770.992327213287\\
0.000447162159905928	258.932351112366\\
0.20958996343583	306.811168193817\\
2.99467362954671e-05	221.24404501915\\
0.153568403447908	402.419063091278\\
0.989892325300745	434.010848999023\\
0.0662580125031074	385.824546575546\\
0.731585150929826	285.482694625854\\
2.55321688718498	437.340587854385\\
5.24118392421815e-05	279.890854358673\\
0.0022191882932251	273.510923147202\\
5.16487456880771e-05	338.736787557602\\
0.2244300403862	366.726721525192\\
0.224607165421555	384.934283733368\\
0.00248259195142476	255.933568954468\\
5.26500745473499e-05	272.505724906921\\
0.00251774853053178	345.72314786911\\
0.216796140543578	425.430860280991\\
2.23928118509578	565.970672369003\\
0.0279469743791656	357.850895881653\\
4.09187105815482e-05	302.410802602768\\
3.48494081301205e-05	272.374774456024\\
0.000489145578877792	213.648769140244\\
0.214945210590888	315.705182790756\\
7.21051078734213e-05	227.923423290253\\
0.000310516556866202	344.161595106125\\
0.954213129828156	445.014012336731\\
1.81756727939909e-05	321.220131397247\\
2.30054553448251	371.069775819778\\
0.000240170023772234	229.041635751724\\
1.35850349276147	711.045754671097\\
4.11418213812516	625.155314922333\\
0.306241309462702	334.604612827301\\
6.42068408777057e-05	240.734582901001\\
0.00910314895891765	394.378886461258\\
0.000159472910910068	224.50191617012\\
0.144681665406825	291.878401756287\\
0.324691117647624	376.580217123032\\
3.46613601502134e-05	221.466550827026\\
0.449965560583092	359.219974517822\\
28.3513349741779	959.054887533188\\
0.00291740886155303	262.672780275345\\
2.68283709325019e-05	205.533892631531\\
0.559810560558562	310.334432125092\\
0.000321741936333559	212.781054019928\\
0.850758958492755	353.208815813065\\
0.000225040183837018	205.4423391819\\
0.185411278182425	274.819622516632\\
0.261103897995983	349.139459133148\\
7.92169037519535	781.931082487106\\
1.61386992991021	343.28206372261\\
0.00103052346244365	336.155993700027\\
0.000191764737379482	215.892529726028\\
0.0276532675769185	423.145431756973\\
0.355978659947221	512.254814863205\\
0.0311390638821815	238.161093235016\\
16.0650269768066	479.484944581985\\
1.62722167602312	355.32595539093\\
0.707737709768299	304.174072265625\\
6.60398131366909e-05	244.566826343536\\
0.000398077421197785	257.300900220871\\
5.40831979550934e-05	258.013752222061\\
5.45743469761953e-05	205.611755609512\\
0.241384308574549	275.432022809982\\
0.646579067123859	613.722555875778\\
5.55780076286747e-05	204.940198421478\\
0.308651080201534	302.186788082123\\
1.39591184556888	305.89307641983\\
4.09187105815482e-05	221.715555906296\\
0.0319148205561299	253.435911417007\\
0.00362895696385338	396.756125688553\\
0.000987359726180361	295.343460798264\\
0.394875379196411	273.020927190781\\
4.69023345993363e-05	342.15553689003\\
0.00179814731931967	332.163301944733\\
0.333253833598308	243.39755654335\\
2.95927587485561e-05	256.906633615494\\
1.43087927768306	623.086747169495\\
0.222313694130168	228.193150520325\\
4.93102801124387	554.602183103561\\
5.68921894819987	756.972651004791\\
2.76058072296986e-05	214.198931932449\\
0.336559268548891	584.925132751465\\
11.4398403412709	492.487364053726\\
1.4718636056689	403.054906606674\\
};
\addplot [color=cPLOT3, only marks, mark=+, mark options={mark size=\scatmarkersize, line width=\scatmarkerwidth}]
  table[row sep=crcr]{%
6.88843755795104e-05	69.4596407413483\\
0.0878571908433748	53.7549638748169\\
0.000107179834252376	169.044716119766\\
0.00205025755930413	172.818755149841\\
2.02484120665745e-05	50.1300504207611\\
0.612502970815849	254.017359018326\\
0.727759943945217	366.00137758255\\
0.000914008948503949	84.3468403816223\\
0.073402161783773	196.370557546616\\
0.00091689924006358	67.1866555213928\\
9.33021149901831e-05	94.8090937137604\\
0.869268051544642	277.866406440735\\
0.300715642956118	189.730244874954\\
0.000577318193723669	87.3330144882202\\
0.168002558878406	134.20751953125\\
0.286308913692101	290.346502542496\\
0.157653450495766	198.802963495255\\
3.90140267292159e-05	109.646191358566\\
0.475734652213486	497.237836837769\\
0.00282313453681659	130.20561504364\\
0.37596743731921	245.257089853287\\
0.532293641019749	112.048674345016\\
0.454635384164135	163.232707262039\\
0.115668833700965	173.834607362747\\
0.00106047146293293	98.345240354538\\
0.000202182553480968	113.141490459442\\
0.000192367735993445	235.275795698166\\
0.577655975772114	100.377810955048\\
0.0336113771785435	132.57674241066\\
2.14776569986009e-05	98.6096470355988\\
0.0506893074607215	173.071034431458\\
0.0727783252392597	225.801866769791\\
0.26214304708893	228.740573883057\\
0.409748952362209	314.071012973785\\
0.161071304401383	323.175511837006\\
0.000948510521812533	184.301903247833\\
0.00139114734129442	96.7592062950134\\
5.75125931522176e-05	77.8822903633118\\
3.82343344096781	404.252326488495\\
1.62491216358332	460.459490299225\\
0.820102420864528	113.428482532501\\
0.205154542373431	170.975828647614\\
0.58263527594573	186.559556007385\\
0.00032190615094318	69.0830392837524\\
0.126969788716556	117.80527973175\\
0.900777833051197	309.378843545914\\
0.525986034784532	124.53489780426\\
0.0564564615427624	121.459725856781\\
0.00998267791922024	325.73383641243\\
0.482052057402536	337.004867076874\\
0.0685038378974583	118.842374801636\\
0.330929319535311	266.694221019745\\
0.000172447487481015	126.875866889954\\
0.430155667351598	389.346106052399\\
0.000287774942328038	117.976365327835\\
0.000359233993275089	273.275198459625\\
0.00794263312389553	391.222913980484\\
0.00113467393740473	225.956492900848\\
0.00138950519764276	189.696986675262\\
3.43824498027054	865.834923505783\\
1.44869439100402	532.169029474258\\
0.123782261066649	120.53041768074\\
0.000240257618152677	278.914044141769\\
4.39709163082886	1506.33986639977\\
0.0623387612214027	211.05804681778\\
2.59919952833812	702.406782865524\\
0.124137545413623	444.967403173447\\
0.000147542404529059	234.513173818588\\
0.000205568662828617	79.127632856369\\
0.0323054574308433	201.07653093338\\
0.000918744452714182	118.778398752213\\
0.000767964063335734	111.120915174484\\
0.00836022732734249	303.656556367874\\
0.339383221350467	153.531310081482\\
0.000395079565130212	73.2867212295532\\
0.0898844899948983	184.209076404572\\
0.101913498243807	325.520442962646\\
0.181071483391691	133.728758096695\\
0.169703491074833	187.174325942993\\
0.301959750305724	175.407148838043\\
0.418011101471351	224.175127267838\\
0.249919945728016	141.829757213593\\
0.946271552483238	503.836758613586\\
0.498808585058698	604.201648950577\\
0.570613123716487	242.029600858688\\
0.000128512345539932	116.942820549011\\
0.00020736216389573	177.647866725922\\
0.000685063135444379	70.9102973937988\\
0.360245413307696	102.363260746002\\
0.0694844148166296	271.637236833572\\
0.00093498514717751	112.712279558182\\
0.00336935385300863	244.520048856735\\
0.338403965065001	366.253812789917\\
0.833142878562423	452.754229545593\\
0.000899126430738924	149.516459703445\\
0.589841030825269	273.597939491272\\
0.940504514966231	128.908260583878\\
1.24489738370946	375.78429889679\\
0.00082423101766021	127.621466636658\\
0.286606978850668	221.874990940094\\
0.213422932677256	172.291828393936\\
2.80852272881124e-05	77.1825277805328\\
0.438187663012879	91.3900539875031\\
0.743925466981812	327.074769973755\\
0.000364490196543803	181.115185022354\\
6.57131479901025e-05	56.7781579494476\\
0.36063030930603	574.564446210861\\
0.000400517967851262	141.424967288971\\
0.339954214698371	142.465102434158\\
0.121923969051036	255.934265136719\\
0.0215273995930622	88.2511157989502\\
0.255987870262541	237.309282541275\\
0.413268574605833	216.191429853439\\
0.000965825345931575	130.48748254776\\
0.180908233439779	222.313022851944\\
0.527681669572645	286.372600078583\\
1.9607426788847	356.491419792175\\
0.00146536094328825	82.2178711891174\\
0.100766557666111	586.717821836472\\
0.0111149375193853	131.772504806519\\
0.00207276367116805	80.2507650852203\\
0.618419934551952	225.249978303909\\
3.15695180122254e-05	87.2820596694946\\
0.00311620659234295	187.0694668293\\
0.21646835848635	224.868506669998\\
7.4249110569817e-05	205.638601064682\\
0.556411058300585	442.708122014999\\
0.000859299574680462	86.8650045394897\\
0.912734864808177	476.551647901535\\
0.00843453907412424	145.23676943779\\
0.437523855110745	427.271805524826\\
0.000216959851852305	98.6709475517273\\
0.493542541707861	396.660116195679\\
0.33506017808231	62.0432379245758\\
0.167607624527479	243.938395023346\\
0.0294318130194783	107.947988033295\\
0.000255534643390187	74.797657251358\\
0.00287971372450548	99.8446998596191\\
7.5331152139029e-05	192.586229801178\\
0.0718421850458663	148.488678216934\\
7.08259167319041e-05	48.6354382038116\\
0.12407757163291	99.7498617172241\\
0.108501997436942	60.0854079723358\\
0.700640034680469	220.920052051544\\
0.0444894281136574	55.2448892593384\\
2.79613756791587e-05	67.9643592834473\\
0.526766223352467	254.712839841843\\
3.56837074113064	445.669632434845\\
0.00532562930473538	122.678333282471\\
0.00404208880233369	233.026432752609\\
0.000963327675056361	74.9310739040375\\
0.139928054687483	371.852301359177\\
0.375355605515767	111.518143415451\\
0.0261623773844579	80.7494823932648\\
0.387624581564193	207.568053483963\\
0.353955874813589	326.87607383728\\
3.47229304840373e-05	85.6767411231995\\
0.000261261200382398	109.510215044022\\
0.0265242841945197	124.011703014374\\
0.00101036017391737	123.180735349655\\
3.18299973027717e-05	52.2391078472137\\
1.08358237642683	140.874063968658\\
1.99746332833021	805.188724040985\\
8.27442030990224e-05	50.7899732589722\\
1.29278567930741	169.349840641022\\
1.05193565016187	247.149231910706\\
0.000137018661642544	69.5117726325989\\
0.0681981271745157	117.896378040314\\
0.591988923779326	262.34557390213\\
0.27777483575339	326.924687385559\\
0.348744768580832	177.808521509171\\
0.296495102978625	149.15478515625\\
0.000314780741598657	229.11758351326\\
0.25152281878082	186.461780548096\\
2.85155118136994e-05	76.4704401493073\\
4.03907078162671e-05	118.745030641556\\
0.0201938581343558	344.910437345505\\
0.0549095353532724	185.482849359512\\
0.224930423040614	75.4814236164093\\
0.089954599586576	93.0291633605957\\
1.2749422811946	472.581785440445\\
3.56786928184158e-05	64.0996952056885\\
0.158224081741326	327.414986371994\\
1.38923362119648	384.34262752533\\
1.62477542084799e-05	97.0905108451843\\
};
\addplot [color=cPLOT5, only marks, mark=\ourmarker, mark options={mark size=\ourmarkersize, line width=\scatmarkerwidth}]
  table[row sep=crcr]{%
0.00997008318803488	45.1010653972626\\
0.442531497762241	48.9079592227936\\
3.28556957261942e-05	37.6201198101044\\
4.7770458816083e-05	37.1067516803741\\
2.23981007181207e-05	27.8138582706451\\
0.000134445979803419	60.7697393894196\\
0.368158738300139	220.27946472168\\
2.83668789434193e-05	35.1287620067596\\
0.0558396815663135	130.373044729233\\
0.000542095554360436	41.309549331665\\
0.000164107270715038	41.3184747695923\\
0.549961864510448	45.40940117836\\
6.08703871345114e-05	46.349072933197\\
4.66953957234054e-05	35.9977421760559\\
9.2629206258183e-05	56.865877866745\\
3.12331630050361e-05	48.5656743049622\\
0.233437813331116	61.6839089393616\\
2.8799638840234e-05	38.0026717185974\\
0.110390016186336	149.404944419861\\
0.000467600169117982	40.7526152133942\\
1.00136395909502	75.4368891716003\\
0.53133670613909	52.4262022972107\\
0.453445836118399	84.9535255432129\\
0.143148451040335	40.048853635788\\
0.00061049105059413	43.6910002231598\\
2.52756734560108e-05	40.1242926120758\\
0.309568855920268	66.0248091220856\\
1.83010088182788e-05	39.409081697464\\
0.323587125526994	70.7226712703705\\
0.271894732857511	45.377477645874\\
2.18927710201552e-05	38.4079921245575\\
0.0470461970127893	75.5499274730682\\
0.0168775865575315	40.030086517334\\
0.208782545566981	52.7164113521576\\
1.76554921685113	442.689550638199\\
0.476213124979201	62.5353863239288\\
0.157625037121019	66.3323957920074\\
2.46872066681552e-05	51.6734688282013\\
2.05838142807187e-05	32.7231411933899\\
3.01743731303369e-05	34.4991989135742\\
0.000179832495880114	60.9892177581787\\
0.229063973813029	159.951115846634\\
0.112256791727021	47.112398147583\\
0.000106078062613904	47.1068375110626\\
2.41531525051954e-05	32.026647567749\\
5.16717293179765e-05	34.5086901187897\\
2.54654778904347e-05	36.7309648990631\\
0.115897943660978	117.579899311066\\
6.47317171468624e-05	40.8429982662201\\
8.59826516357233e-05	41.1747784614563\\
0.0144174362072012	177.104707241058\\
0.591113873175571	111.448843002319\\
0.28127489332723	53.0398187637329\\
0.352976548072927	86.1952750682831\\
2.07761287910551e-05	36.0585172176361\\
0.4124594821916	124.640850782394\\
2.35353464698078e-05	36.8596901893616\\
2.99395272469787e-05	50.8363962173462\\
0.000293508067333357	59.0031912326813\\
5.11156446670731e-05	53.1774275302887\\
0.00129468274435079	70.6509828567505\\
0.67476445262675	113.973679542542\\
2.01346220518234e-05	72.3845517635345\\
0.927119616213728	54.8095157146454\\
0.109966325928719	78.2982842922211\\
0.541626743144441	127.8117852211\\
0.00106662792759307	69.335782289505\\
2.04126577275978	81.5553741455078\\
9.18249163803286e-05	64.2627665996552\\
9.66073053058209e-05	53.9742078781128\\
1.89122880401212e-05	32.4808585643768\\
0.139837391580003	58.7505111694336\\
3.02686951582128e-05	39.3574864864349\\
0.0979235654322749	46.0345242023468\\
2.57783989939345e-05	64.3677914142609\\
0.08707768207063	53.035872220993\\
5.06371529662859e-05	31.2217631340027\\
3.88294170648096e-05	53.2896263599396\\
0.104268712879767	196.805246353149\\
0.0299329214643489	48.4055416584015\\
0.000238303395259375	44.7841913700104\\
8.40619166779541e-05	40.0478072166443\\
0.000263597945599414	57.9485604763031\\
0.291141103533899	53.7974531650543\\
0.924970271893833	424.547795534134\\
1.124509683807	133.664850234985\\
0.000138653916730472	54.5316090583801\\
1.82885520762559e-05	33.8627932071686\\
2.09506221266164e-05	39.1243245601654\\
0.187544102212497	36.4677257537842\\
0.10621055446522	43.634135723114\\
0.356174115988827	73.716304063797\\
0.070458439897616	61.0932221412659\\
0.000140981750627105	35.6928856372833\\
4.01008712176858e-05	42.2818958759308\\
0.000407414429955178	79.7694885730743\\
0.394357238903612	299.42009305954\\
4.41647000997596e-05	34.5909104347229\\
0.345894748558938	78.4714822769165\\
0.000597081613419615	41.3902795314789\\
0.246017709433991	147.168893575668\\
0.425804438417229	41.6076638698578\\
0.532720845299048	237.399240493774\\
5.33883609443382e-05	46.7664709091187\\
0.000220666060568931	35.9435660839081\\
4.39712126410444e-05	43.5134437084198\\
1.11290170273792	134.18154335022\\
1.32983901315977e-05	42.30930352211\\
2.99174433310866e-05	27.6477773189545\\
0.0052502519817146	87.5065772533417\\
4.52236944716378e-05	38.9331016540527\\
0.331315894324519	52.982590675354\\
0.0138208280205522	138.263485908508\\
2.50488989411393e-05	33.2463722229004\\
0.000219360181408695	58.0712738037109\\
0.00342515756016598	46.899085521698\\
2.66360789984833e-05	34.632773399353\\
0.000394205240219361	65.6301901340485\\
0.000389148252202069	51.0140988826752\\
0.425928597602604	52.4995520114899\\
6.20060757459607e-05	33.2516570091248\\
0.000375641147828589	310.284305810928\\
0.0373189192944217	37.8846304416656\\
0.00149819984075847	62.4567034244537\\
0.0277690620079706	43.8897354602814\\
1.26863873230347e-05	29.922146320343\\
3.13679445610803e-05	44.3079288005829\\
0.212520675719115	61.5776212215424\\
0.000186407176597403	66.9884293079376\\
1.1011412395167	142.422363519669\\
1.30130564880949e-05	30.512514591217\\
0.348065495211128	762.794512748718\\
2.21044825358601	141.542738437653\\
0.00295918622194461	69.8550899028778\\
3.4668618652117	71.6339383125305\\
2.41142946187011e-05	36.0301694869995\\
0.0490065159845704	350.417520046234\\
0.00017552421439665	35.4922063350677\\
0.413483400732808	223.769885063171\\
0.585342878938193	44.9113430976868\\
0.00408857949992516	36.6046562194824\\
2.42112625873469e-05	37.5504348278046\\
4.30827684184268e-05	44.6234064102173\\
3.08552400811893e-05	55.0907537937164\\
2.61406890533268e-05	27.8689122200012\\
0.00189291063320478	68.3809332847595\\
2.29224161749643e-05	25.6312577724457\\
6.66175470617472e-05	46.87224817276\\
5.33526623446714e-05	29.6175215244293\\
2.36221588476908e-05	31.4239900112152\\
0.00273894200935789	67.7870221138\\
2.30973883387954	589.854113340378\\
0.000198529016872708	47.2288777828217\\
7.12883251413744e-05	54.755077123642\\
7.22640374772637e-05	28.7335793972015\\
0.494909380141641	100.158353567123\\
0.375287892766153	57.6963348388672\\
0.00033981903899716	34.7150781154633\\
0.444314372509231	44.0006604194641\\
0.108554181803912	163.525371551514\\
2.22991265793732e-05	32.9305970668793\\
1.45028243513692e-05	34.2662725448608\\
0.000157649169957151	38.6685600280762\\
0.00533412952337147	41.1108231544495\\
2.77269902968779e-05	28.595675945282\\
0.140946100975589	53.2333879470825\\
1.66031030557236e-05	77.9224514961243\\
2.26107289183503e-05	26.4435088634491\\
1.29092512115367	79.389196395874\\
0.0553335399934497	191.339782953262\\
2.23097889516413e-05	42.777158498764\\
0.000114349893642504	38.3140199184418\\
2.42524185450086e-05	49.9676539897919\\
7.84287178087901e-05	66.9131646156311\\
1.37956079957967	85.117338180542\\
0.531238499767442	78.702968120575\\
0.000322603132366014	44.6832492351532\\
1.10964570864219e-05	42.2004706859589\\
3.09224087725288e-05	30.3680846691132\\
8.28523999958268e-05	43.4324407577515\\
0.0423280329707763	148.085039138794\\
0.0744878571664959	55.1715204715729\\
0.663412278381088	53.6913454532623\\
6.09755856300564e-05	36.6480629444122\\
1.19828901122271	414.953731060028\\
4.31126791997099e-05	30.6239204406738\\
0.0405840549492473	91.0217063426971\\
1.65091457297254	90.332911491394\\
2.86504965763349e-05	33.7909755706787\\
};

\end{axis}
\draw [dashed, very thick] (c1) -- (zoom.south east);
\draw [dashed, very thick] (c2) -- (zoom.south west);
\end{tikzpicture}%
}


==> figs/tikz/sparse_pattern.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{0.5\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\msize}{0.5pt}

\pgfplotsset{%
    label style = {font=\normalfont},
    tick label style = {font=\normalfont},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalfont,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=1, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        hide axis,
	xmin=0,
        xmax=369,
        ylabel near ticks,
        xtick={0, 369},
        xticklabels={,},
        y dir=reverse,
        ymin=0,
        ymax=93,
        ytick={0,85,93},
        yticklabels={,,},
	]
\coordinate (c1) at (axis cs:0,0);
\coordinate (c12) at (axis cs:0,42);
\coordinate (c22) at (axis cs:0,84);
\coordinate (c2) at (axis cs:0,85);
\coordinate (c23) at (axis cs:0,89);
\coordinate (c3) at (axis cs:0,93);
\addplot [color=cPLOT6, only marks, mark=square*, mark options={mark size=\msize}]
  table[row sep=crcr]{%
1	1\\
1	8\\
1	15\\
1	85\\
1	89\\
2	4\\
2	8\\
2	17\\
2	85\\
2	90\\
3	6\\
3	11\\
3	13\\
3	85\\
3	91\\
4	6\\
4	9\\
4	16\\
4	85\\
4	92\\
5	8\\
5	19\\
5	27\\
5	86\\
5	89\\
6	8\\
6	22\\
6	29\\
6	86\\
6	90\\
7	11\\
7	24\\
7	25\\
7	86\\
7	91\\
8	9\\
8	24\\
8	28\\
8	86\\
8	92\\
9	3\\
9	26\\
9	31\\
9	87\\
9	89\\
10	5\\
10	26\\
10	34\\
10	87\\
10	90\\
11	1\\
11	29\\
11	36\\
11	87\\
11	91\\
12	4\\
12	27\\
12	36\\
12	87\\
12	92\\
13	14\\
13	21\\
13	31\\
13	88\\
13	89\\
14	14\\
14	23\\
14	34\\
14	88\\
14	90\\
15	17\\
15	19\\
15	36\\
15	88\\
15	91\\
16	15\\
16	22\\
16	36\\
16	88\\
16	92\\
17	3\\
17	7\\
17	14\\
17	85\\
17	89\\
18	5\\
18	10\\
18	14\\
18	85\\
18	90\\
19	1\\
19	12\\
19	17\\
19	85\\
19	91\\
20	4\\
20	12\\
20	15\\
20	85\\
20	92\\
21	7\\
21	21\\
21	26\\
21	86\\
21	89\\
22	10\\
22	23\\
22	26\\
22	86\\
22	90\\
23	12\\
23	19\\
23	29\\
23	86\\
23	91\\
24	12\\
24	22\\
24	27\\
24	86\\
24	92\\
25	2\\
25	25\\
25	33\\
25	87\\
25	89\\
26	2\\
26	28\\
26	35\\
26	87\\
26	90\\
27	5\\
27	30\\
27	31\\
27	87\\
27	91\\
28	3\\
28	30\\
28	34\\
28	87\\
28	92\\
29	13\\
29	20\\
29	33\\
29	88\\
29	89\\
30	16\\
30	20\\
30	35\\
30	88\\
30	90\\
31	18\\
31	23\\
31	31\\
31	88\\
31	91\\
32	18\\
32	21\\
32	34\\
32	88\\
32	92\\
33	2\\
33	9\\
33	13\\
33	85\\
33	89\\
34	2\\
34	11\\
34	16\\
34	85\\
34	90\\
35	5\\
35	7\\
35	18\\
35	85\\
35	91\\
36	3\\
36	10\\
36	18\\
36	85\\
36	92\\
37	9\\
37	20\\
37	25\\
37	86\\
37	89\\
38	11\\
38	20\\
38	28\\
38	86\\
38	90\\
39	7\\
39	23\\
39	30\\
39	86\\
39	91\\
40	10\\
40	21\\
40	30\\
40	86\\
40	92\\
41	1\\
41	27\\
41	32\\
41	87\\
41	89\\
42	4\\
42	29\\
42	32\\
42	87\\
42	90\\
43	6\\
43	25\\
43	35\\
43	87\\
43	91\\
44	6\\
44	28\\
44	33\\
44	87\\
44	92\\
45	15\\
45	19\\
45	32\\
45	88\\
45	89\\
46	17\\
46	22\\
46	32\\
46	88\\
46	90\\
47	13\\
47	24\\
47	35\\
47	88\\
47	91\\
48	16\\
48	24\\
48	33\\
48	88\\
48	92\\
49	37\\
49	38\\
49	39\\
49	89\\
50	38\\
50	40\\
50	41\\
50	90\\
51	37\\
51	41\\
51	42\\
51	91\\
52	39\\
52	40\\
52	42\\
52	92\\
53	43\\
53	44\\
53	45\\
53	89\\
54	44\\
54	46\\
54	47\\
54	90\\
55	43\\
55	47\\
55	48\\
55	91\\
56	45\\
56	46\\
56	48\\
56	92\\
57	49\\
57	50\\
57	51\\
57	89\\
58	50\\
58	52\\
58	53\\
58	90\\
59	49\\
59	53\\
59	54\\
59	91\\
60	51\\
60	52\\
60	54\\
60	92\\
61	55\\
61	56\\
61	57\\
61	89\\
62	56\\
62	58\\
62	59\\
62	90\\
63	55\\
63	59\\
63	60\\
63	91\\
64	57\\
64	58\\
64	60\\
64	92\\
65	2\\
65	3\\
65	37\\
65	89\\
66	2\\
66	5\\
66	40\\
66	90\\
67	1\\
67	5\\
67	42\\
67	91\\
68	3\\
68	4\\
68	42\\
68	92\\
69	8\\
69	9\\
69	49\\
69	89\\
70	8\\
70	11\\
70	52\\
70	90\\
71	7\\
71	11\\
71	54\\
71	91\\
72	9\\
72	10\\
72	54\\
72	92\\
73	14\\
73	15\\
73	55\\
73	89\\
74	14\\
74	17\\
74	58\\
74	90\\
75	13\\
75	17\\
75	60\\
75	91\\
76	15\\
76	16\\
76	60\\
76	92\\
77	20\\
77	21\\
77	43\\
77	89\\
78	20\\
78	23\\
78	46\\
78	90\\
79	19\\
79	23\\
79	48\\
79	91\\
80	21\\
80	22\\
80	48\\
80	92\\
81	26\\
81	27\\
81	49\\
81	89\\
82	26\\
82	29\\
82	52\\
82	90\\
83	25\\
83	29\\
83	54\\
83	91\\
84	27\\
84	28\\
84	54\\
84	92\\
85	32\\
85	33\\
85	37\\
85	89\\
86	32\\
86	35\\
86	40\\
86	90\\
87	31\\
87	35\\
87	42\\
87	91\\
88	33\\
88	34\\
88	42\\
88	92\\
89	1\\
89	3\\
89	50\\
89	89\\
90	4\\
90	5\\
90	50\\
90	90\\
91	1\\
91	6\\
91	53\\
91	91\\
92	4\\
92	6\\
92	51\\
92	92\\
93	7\\
93	9\\
93	56\\
93	89\\
94	10\\
94	11\\
94	56\\
94	90\\
95	7\\
95	12\\
95	59\\
95	91\\
96	10\\
96	12\\
96	57\\
96	92\\
97	13\\
97	15\\
97	38\\
97	89\\
98	16\\
98	17\\
98	38\\
98	90\\
99	13\\
99	18\\
99	41\\
99	91\\
100	16\\
100	18\\
100	39\\
100	92\\
101	19\\
101	21\\
101	56\\
101	89\\
102	22\\
102	23\\
102	56\\
102	90\\
103	19\\
103	24\\
103	59\\
103	91\\
104	22\\
104	24\\
104	57\\
104	92\\
105	25\\
105	27\\
105	44\\
105	89\\
106	28\\
106	29\\
106	44\\
106	90\\
107	25\\
107	30\\
107	47\\
107	91\\
108	28\\
108	30\\
108	45\\
108	92\\
109	31\\
109	33\\
109	44\\
109	89\\
110	34\\
110	35\\
110	44\\
110	90\\
111	31\\
111	36\\
111	47\\
111	91\\
112	34\\
112	36\\
112	45\\
112	92\\
113	1\\
113	3\\
113	38\\
113	89\\
114	4\\
114	5\\
114	38\\
114	90\\
115	1\\
115	6\\
115	41\\
115	91\\
116	4\\
116	6\\
116	39\\
116	92\\
117	7\\
117	9\\
117	50\\
117	89\\
118	10\\
118	11\\
118	50\\
118	90\\
119	7\\
119	12\\
119	53\\
119	91\\
120	10\\
120	12\\
120	51\\
120	92\\
121	13\\
121	15\\
121	56\\
121	89\\
122	16\\
122	17\\
122	56\\
122	90\\
123	13\\
123	18\\
123	59\\
123	91\\
124	16\\
124	18\\
124	57\\
124	92\\
125	19\\
125	21\\
125	44\\
125	89\\
126	22\\
126	23\\
126	44\\
126	90\\
127	19\\
127	24\\
127	47\\
127	91\\
128	22\\
128	24\\
128	45\\
128	92\\
129	25\\
129	27\\
129	50\\
129	89\\
130	28\\
130	29\\
130	50\\
130	90\\
131	25\\
131	30\\
131	53\\
131	91\\
132	28\\
132	30\\
132	51\\
132	92\\
133	31\\
133	33\\
133	38\\
133	89\\
134	34\\
134	35\\
134	38\\
134	90\\
135	31\\
135	36\\
135	41\\
135	91\\
136	34\\
136	36\\
136	39\\
136	92\\
137	1\\
137	2\\
137	51\\
137	89\\
138	2\\
138	4\\
138	53\\
138	90\\
139	5\\
139	6\\
139	49\\
139	91\\
140	3\\
140	6\\
140	52\\
140	92\\
141	7\\
141	8\\
141	57\\
141	89\\
142	8\\
142	10\\
142	59\\
142	90\\
143	11\\
143	12\\
143	55\\
143	91\\
144	9\\
144	12\\
144	58\\
144	92\\
145	13\\
145	14\\
145	39\\
145	89\\
146	14\\
146	16\\
146	41\\
146	90\\
147	17\\
147	18\\
147	37\\
147	91\\
148	15\\
148	18\\
148	40\\
148	92\\
149	19\\
149	20\\
149	57\\
149	89\\
150	20\\
150	22\\
150	59\\
150	90\\
151	23\\
151	24\\
151	55\\
151	91\\
152	21\\
152	24\\
152	58\\
152	92\\
153	25\\
153	26\\
153	45\\
153	89\\
154	26\\
154	28\\
154	47\\
154	90\\
155	29\\
155	30\\
155	43\\
155	91\\
156	27\\
156	30\\
156	46\\
156	92\\
157	31\\
157	32\\
157	45\\
157	89\\
158	32\\
158	34\\
158	47\\
158	90\\
159	35\\
159	36\\
159	43\\
159	91\\
160	33\\
160	36\\
160	46\\
160	92\\
161	1\\
161	2\\
161	39\\
161	89\\
162	2\\
162	4\\
162	41\\
162	90\\
163	5\\
163	6\\
163	37\\
163	91\\
164	3\\
164	6\\
164	40\\
164	92\\
165	7\\
165	8\\
165	51\\
165	89\\
166	8\\
166	10\\
166	53\\
166	90\\
167	11\\
167	12\\
167	49\\
167	91\\
168	9\\
168	12\\
168	52\\
168	92\\
169	13\\
169	14\\
169	57\\
169	89\\
170	14\\
170	16\\
170	59\\
170	90\\
171	17\\
171	18\\
171	55\\
171	91\\
172	15\\
172	18\\
172	58\\
172	92\\
173	19\\
173	20\\
173	45\\
173	89\\
174	20\\
174	22\\
174	47\\
174	90\\
175	23\\
175	24\\
175	43\\
175	91\\
176	21\\
176	24\\
176	46\\
176	92\\
177	25\\
177	26\\
177	51\\
177	89\\
178	26\\
178	28\\
178	53\\
178	90\\
179	29\\
179	30\\
179	49\\
179	91\\
180	27\\
180	30\\
180	52\\
180	92\\
181	31\\
181	32\\
181	39\\
181	89\\
182	32\\
182	34\\
182	41\\
182	90\\
183	35\\
183	36\\
183	37\\
183	91\\
184	33\\
184	36\\
184	40\\
184	92\\
185	2\\
185	3\\
185	49\\
185	89\\
186	2\\
186	5\\
186	52\\
186	90\\
187	1\\
187	5\\
187	54\\
187	91\\
188	3\\
188	4\\
188	54\\
188	92\\
189	8\\
189	9\\
189	55\\
189	89\\
190	8\\
190	11\\
190	58\\
190	90\\
191	7\\
191	11\\
191	60\\
191	91\\
192	9\\
192	10\\
192	60\\
192	92\\
193	14\\
193	15\\
193	37\\
193	89\\
194	14\\
194	17\\
194	40\\
194	90\\
195	13\\
195	17\\
195	42\\
195	91\\
196	15\\
196	16\\
196	42\\
196	92\\
197	20\\
197	21\\
197	55\\
197	89\\
198	20\\
198	23\\
198	58\\
198	90\\
199	19\\
199	23\\
199	60\\
199	91\\
200	21\\
200	22\\
200	60\\
200	92\\
201	26\\
201	27\\
201	43\\
201	89\\
202	26\\
202	29\\
202	46\\
202	90\\
203	25\\
203	29\\
203	48\\
203	91\\
204	27\\
204	28\\
204	48\\
204	92\\
205	32\\
205	33\\
205	43\\
205	89\\
206	32\\
206	35\\
206	46\\
206	90\\
207	31\\
207	35\\
207	48\\
207	91\\
208	33\\
208	34\\
208	48\\
208	92\\
209	61\\
209	65\\
209	69\\
209	85\\
210	65\\
210	73\\
210	77\\
210	86\\
211	61\\
211	77\\
211	81\\
211	87\\
212	69\\
212	73\\
212	81\\
212	88\\
213	62\\
213	66\\
213	70\\
213	85\\
214	66\\
214	74\\
214	78\\
214	86\\
215	62\\
215	78\\
215	82\\
215	87\\
216	70\\
216	74\\
216	82\\
216	88\\
217	63\\
217	67\\
217	71\\
217	85\\
218	67\\
218	75\\
218	79\\
218	86\\
219	63\\
219	79\\
219	83\\
219	87\\
220	71\\
220	75\\
220	83\\
220	88\\
221	64\\
221	68\\
221	72\\
221	85\\
222	68\\
222	76\\
222	80\\
222	86\\
223	64\\
223	80\\
223	84\\
223	87\\
224	72\\
224	76\\
224	84\\
224	88\\
225	7\\
225	13\\
225	61\\
225	85\\
226	7\\
226	25\\
226	73\\
226	86\\
227	1\\
227	25\\
227	81\\
227	87\\
228	13\\
228	19\\
228	81\\
228	88\\
229	8\\
229	14\\
229	63\\
229	85\\
230	8\\
230	26\\
230	75\\
230	86\\
231	2\\
231	26\\
231	83\\
231	87\\
232	14\\
232	20\\
232	83\\
232	88\\
233	9\\
233	15\\
233	64\\
233	85\\
234	9\\
234	27\\
234	76\\
234	86\\
235	3\\
235	27\\
235	84\\
235	87\\
236	15\\
236	21\\
236	84\\
236	88\\
237	10\\
237	16\\
237	62\\
237	85\\
238	10\\
238	28\\
238	74\\
238	86\\
239	4\\
239	28\\
239	82\\
239	87\\
240	16\\
240	22\\
240	82\\
240	88\\
241	11\\
241	17\\
241	63\\
241	85\\
242	11\\
242	29\\
242	75\\
242	86\\
243	5\\
243	29\\
243	83\\
243	87\\
244	17\\
244	23\\
244	83\\
244	88\\
245	12\\
245	18\\
245	61\\
245	85\\
246	12\\
246	30\\
246	73\\
246	86\\
247	6\\
247	30\\
247	81\\
247	87\\
248	18\\
248	24\\
248	81\\
248	88\\
249	1\\
249	13\\
249	67\\
249	85\\
250	19\\
250	25\\
250	67\\
250	86\\
251	1\\
251	31\\
251	79\\
251	87\\
252	19\\
252	31\\
252	71\\
252	88\\
253	2\\
253	14\\
253	68\\
253	85\\
254	20\\
254	26\\
254	68\\
254	86\\
255	2\\
255	32\\
255	80\\
255	87\\
256	20\\
256	32\\
256	72\\
256	88\\
257	3\\
257	15\\
257	65\\
257	85\\
258	21\\
258	27\\
258	65\\
258	86\\
259	3\\
259	33\\
259	77\\
259	87\\
260	21\\
260	33\\
260	69\\
260	88\\
261	4\\
261	16\\
261	68\\
261	85\\
262	22\\
262	28\\
262	68\\
262	86\\
263	4\\
263	34\\
263	80\\
263	87\\
264	22\\
264	34\\
264	72\\
264	88\\
265	5\\
265	17\\
265	66\\
265	85\\
266	23\\
266	29\\
266	66\\
266	86\\
267	5\\
267	35\\
267	78\\
267	87\\
268	23\\
268	35\\
268	70\\
268	88\\
269	6\\
269	18\\
269	66\\
269	85\\
270	24\\
270	30\\
270	66\\
270	86\\
271	6\\
271	36\\
271	78\\
271	87\\
272	24\\
272	36\\
272	70\\
272	88\\
273	1\\
273	13\\
273	65\\
273	85\\
274	19\\
274	25\\
274	65\\
274	86\\
275	1\\
275	31\\
275	77\\
275	87\\
276	19\\
276	31\\
276	69\\
276	88\\
277	2\\
277	14\\
277	67\\
277	85\\
278	20\\
278	26\\
278	67\\
278	86\\
279	2\\
279	32\\
279	79\\
279	87\\
280	20\\
280	32\\
280	71\\
280	88\\
281	3\\
281	15\\
281	68\\
281	85\\
282	21\\
282	27\\
282	68\\
282	86\\
283	3\\
283	33\\
283	80\\
283	87\\
284	21\\
284	33\\
284	72\\
284	88\\
285	4\\
285	16\\
285	66\\
285	85\\
286	22\\
286	28\\
286	66\\
286	86\\
287	4\\
287	34\\
287	78\\
287	87\\
288	22\\
288	34\\
288	70\\
288	88\\
289	5\\
289	17\\
289	67\\
289	85\\
290	23\\
290	29\\
290	67\\
290	86\\
291	5\\
291	35\\
291	79\\
291	87\\
292	23\\
292	35\\
292	71\\
292	88\\
293	6\\
293	18\\
293	65\\
293	85\\
294	24\\
294	30\\
294	65\\
294	86\\
295	6\\
295	36\\
295	77\\
295	87\\
296	24\\
296	36\\
296	69\\
296	88\\
297	1\\
297	7\\
297	71\\
297	85\\
298	7\\
298	19\\
298	79\\
298	86\\
299	25\\
299	31\\
299	63\\
299	87\\
300	13\\
300	31\\
300	75\\
300	88\\
301	2\\
301	8\\
301	72\\
301	85\\
302	8\\
302	20\\
302	80\\
302	86\\
303	26\\
303	32\\
303	64\\
303	87\\
304	14\\
304	32\\
304	76\\
304	88\\
305	3\\
305	9\\
305	69\\
305	85\\
306	9\\
306	21\\
306	77\\
306	86\\
307	27\\
307	33\\
307	61\\
307	87\\
308	15\\
308	33\\
308	73\\
308	88\\
309	4\\
309	10\\
309	72\\
309	85\\
310	10\\
310	22\\
310	80\\
310	86\\
311	28\\
311	34\\
311	64\\
311	87\\
312	16\\
312	34\\
312	76\\
312	88\\
313	5\\
313	11\\
313	70\\
313	85\\
314	11\\
314	23\\
314	78\\
314	86\\
315	29\\
315	35\\
315	62\\
315	87\\
316	17\\
316	35\\
316	74\\
316	88\\
317	6\\
317	12\\
317	70\\
317	85\\
318	12\\
318	24\\
318	78\\
318	86\\
319	30\\
319	36\\
319	62\\
319	87\\
320	18\\
320	36\\
320	74\\
320	88\\
321	1\\
321	7\\
321	69\\
321	85\\
322	7\\
322	19\\
322	77\\
322	86\\
323	25\\
323	31\\
323	61\\
323	87\\
324	13\\
324	31\\
324	73\\
324	88\\
325	2\\
325	8\\
325	71\\
325	85\\
326	8\\
326	20\\
326	79\\
326	86\\
327	26\\
327	32\\
327	63\\
327	87\\
328	14\\
328	32\\
328	75\\
328	88\\
329	3\\
329	9\\
329	72\\
329	85\\
330	9\\
330	21\\
330	80\\
330	86\\
331	27\\
331	33\\
331	64\\
331	87\\
332	15\\
332	33\\
332	76\\
332	88\\
333	4\\
333	10\\
333	70\\
333	85\\
334	10\\
334	22\\
334	78\\
334	86\\
335	28\\
335	34\\
335	62\\
335	87\\
336	16\\
336	34\\
336	74\\
336	88\\
337	5\\
337	11\\
337	71\\
337	85\\
338	11\\
338	23\\
338	79\\
338	86\\
339	29\\
339	35\\
339	63\\
339	87\\
340	17\\
340	35\\
340	75\\
340	88\\
341	6\\
341	12\\
341	69\\
341	85\\
342	12\\
342	24\\
342	77\\
342	86\\
343	30\\
343	36\\
343	61\\
343	87\\
344	18\\
344	36\\
344	73\\
344	88\\
345	7\\
345	13\\
345	63\\
345	85\\
346	7\\
346	25\\
346	75\\
346	86\\
347	1\\
347	25\\
347	83\\
347	87\\
348	13\\
348	19\\
348	83\\
348	88\\
349	8\\
349	14\\
349	64\\
349	85\\
350	8\\
350	26\\
350	76\\
350	86\\
351	2\\
351	26\\
351	84\\
351	87\\
352	14\\
352	20\\
352	84\\
352	88\\
353	9\\
353	15\\
353	61\\
353	85\\
354	9\\
354	27\\
354	73\\
354	86\\
355	3\\
355	27\\
355	81\\
355	87\\
356	15\\
356	21\\
356	81\\
356	88\\
357	10\\
357	16\\
357	64\\
357	85\\
358	10\\
358	28\\
358	76\\
358	86\\
359	4\\
359	28\\
359	84\\
359	87\\
360	16\\
360	22\\
360	84\\
360	88\\
361	11\\
361	17\\
361	62\\
361	85\\
362	11\\
362	29\\
362	74\\
362	86\\
363	5\\
363	29\\
363	82\\
363	87\\
364	17\\
364	23\\
364	82\\
364	88\\
365	12\\
365	18\\
365	62\\
365	85\\
366	12\\
366	30\\
366	74\\
366	86\\
367	6\\
367	30\\
367	82\\
367	87\\
368	18\\
368	24\\
368	82\\
368	88\\
};
\end{axis}
\draw [decorate,  thick,
decoration = {brace, raise = 2pt, amplitude = 3pt, mirror}] (c1) -- (c22);
\node[align=left, xshift=-0.5cm] at (c12) {\footnotesize $A^\partial$};
\draw [decorate, thick,
decoration = {brace, raise = 2pt, amplitude = 3pt, mirror}] (c2) -- (c3);
\node[align=left, xshift=-0.8cm] at (c23) {\footnotesize$A^\mathcal{M}, A^\mathcal{N}$};
\end{tikzpicture}%


==> figs/tikz/splitting_comparison_dt4d.tex <==


\newcommand{\drawplus}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=4pt, color=cPLOT5, line width=1.5pt] at (0, -1) {\pgfuseplotmark{+}};
\end{tikzpicture}%
}

\newcommand{\drawcircle}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=3pt, color=cPLOT5, line width=1.5pt] at (0, -1) {\pgfuseplotmark{o}};
\end{tikzpicture}%
}

\newcommand{\drawtriangle}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=4pt, color=cPLOT5, line width=1pt] at (0, -1) {\pgfuseplotmark{triangle}};
\end{tikzpicture}%
}

\pgfplotsset{%
	label style = {font=\normalfont},
	tick label style = {font=\normalfont},
	title style =  {font=\normalfont},
	legend style={  fill= gray!10,
		fill opacity=1, 
		font=\normalfont,
		draw=gray!20, %
		text opacity=1}
}
\newcommand{\runtimeLineWidth}{3pt}
\newcommand{\rtCplotWidth}{0.8\textwidth}
\newcommand{\rtCplotHeight}{0.6\textwidth}
\pgfplotscreateplotcyclelist{plot_colors}{
smooth,line width=\runtimeLineWidth,color=cPLOT5,dashed,dash pattern=on 3pt off 3pt\\%
smooth,line width=\runtimeLineWidth,color=cPLOT5\\%
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[%
            cycle list name=plot_colors,
		width=\rtCplotWidth,
		height=\rtCplotHeight,
        title style={align=center},
		title={DT4D-Intra: Constraint Splitting comparison},
		title style={yshift=-0.25cm},
		scale only axis,
		grid=major,
		legend style={
			at={(0.98,0.98)},
			anchor=north east,
			legend columns=1,
			legend cell align={left}},
             xlabel={Time [s]},
		xmin=-10,
		xmax=199,
		ymin=0.000001,
		ymax=1,
            ymode=log,
		ytick={0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1, 1},
		ylabel near ticks,
		]

    



    \addplot table [x index = 0, y index = 1, col sep=comma] {figs/tikz/logs/dt4d_lbfgs_final_lb_results_500_upwards.csv};
    \addlegendentry{Without constraint splitting\, \drawtriangle{}};
    
    \addplot table [x index = 0, y index = 1, col sep=comma] {figs/tikz/logs/dtd_lbfgs_split_final_lb_results_500_upwards.csv};
    \addlegendentry{With constraint splitting\, \drawcircle{}};

    \node[color=cPLOT5, inner sep=0pt, scale=2.5, minimum size=7pt] at (99.81567272727273, 0.0012258442488621958) {\pgfuseplotmark{triangle}};
    \node[color=cPLOT5, inner sep=1pt, scale=1.8, line width=1pt] at (75.4741636363636, 0.0011593452992476594) {\pgfuseplotmark{o}};

    


    \end{axis}
\end{tikzpicture}


==> figs/tikz/splitting_comparison_faust.tex <==


\newcommand{\drawsquare}[1]{%
\begin{tikzpicture}[#1]%
\node[fill=cPLOT5, inner sep=0pt,minimum size=7pt] {};
\end{tikzpicture}%
}

\newcommand{\drawplus}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=4pt, color=cPLOT5, line width=1.5pt] at (0, -1) {\pgfuseplotmark{+}};
\end{tikzpicture}%
}

\newcommand{\drawcircle}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=3pt, color=cPLOT5, line width=1.5pt] at (0, -1) {\pgfuseplotmark{o}};
\end{tikzpicture}%
}

\newcommand{\drawtriangle}[1]{%
\begin{tikzpicture}[#1]%
\node[mark size=5pt, color=cPLOT5, line width=1.5pt] at (0, -1) {\pgfuseplotmark{triangle}};
\end{tikzpicture}%
}

\pgfplotsset{%
	label style = {font=\normalfont},
	tick label style = {font=\normalfont},
	title style =  {font=\normalfont},
	legend style={  fill= gray!10,
		fill opacity=1, 
		font=\normalfont,
		draw=gray!20, %
		text opacity=1}
}
\newcommand{\runtimeLineWidth}{3pt}
\newcommand{\rtCplotWidth}{0.8\textwidth}
\newcommand{\rtCplotHeight}{0.6\textwidth}
\pgfplotscreateplotcyclelist{plot_colors}{
smooth,line width=\runtimeLineWidth,color=cPLOT5,dashed,dash pattern=on 3pt off 3pt\\%
smooth,line width=\runtimeLineWidth,color=cPLOT5\\%
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[%
            cycle list name=plot_colors,
		width=\rtCplotWidth,
		height=\rtCplotHeight,
        title style={align=center},
		title={FAUST: Constraint Splitting comparison},
		title style={yshift=-0.25cm},
		scale only axis,
		grid=major,
		legend style={
			at={(0.98,0.98)},
			anchor=north east,
			legend columns=1,
			legend cell align={left}},
             xlabel={Time [s]},
             ylabel shift = -0.1cm,
             ylabel={$\leftarrow$ Relative gaps $\leftarrow$},
		xmin=-20,
		xmax=250,
		ymin=0.000001,
		ymax=1,
            ymode=log,
		ytick={0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1, 1},
		ylabel near ticks,
		]


    

    \addplot table [x index = 0, y index = 1, col sep=comma] {figs/tikz/logs/faust_lbfgs_final_lb_results_500_upwards.csv};
    \addlegendentry{Without constraint splitting\, \drawtriangle{}};
    
    \addplot table [x index = 0, y index = 1, col sep=comma] {figs/tikz/logs/faust_v2_lbfgs_split_final_lb_results_500_upwards.csv};
    \addlegendentry{With constraint splitting\, \drawcircle{}};
    
    \node[color=cPLOT5, inner sep=0pt, scale=2.5, minimum size=7pt] at (153.7339791666667, 0.0009921594239426948) {\pgfuseplotmark{triangle}};

    \node[color=cPLOT5, inner sep=1pt, scale=1.8, line width=1pt] at (120.79632727272725, 0.002610783941259561) {\pgfuseplotmark{o}};


    \end{axis}
\end{tikzpicture}

